Be and Bn stars: Balmer discontinuity and stellar-class relationship

A significant number of Be stars show a second Balmer discontinuity (sBD) attributed to an extended circumstellar envelope (CE). The fast rotational velocity of Be stars undoubtedly plays a significant role in the formation of the CE. However, Bn stars, which are also B-type rapidly rotating stars, do not all present clear evidence of being surrounded by circumstellar material. We aim to characterize the populations of Be and Bn stars, and discuss the appearance of the sBD as a function of the stellar parameters. We expect to find new indices characterizing the properties of CEs in Be stars and properties relating Be and Bn stars. Correlations of the aspect and intensity of the sBD and the emission in the H$\alpha$ line with the stellar parameters and the $V\!\sin i$ are presented. Some Bn stars exhibit the sBD in absorption, which may indicate the presence of rather dense CEs. Six Bn stars show emission in the H$\alpha$ line, so they are reclassified as Be stars. The sBD in emission appears in Be stars with $V\!\sin i \lesssim 250$ km\,s$^{-1}$, and in absorption in both Be and Bn stars with \mbox{$V\!\sin i \gtrsim 50$ km\,s$^{-1}$}. Low-mass Be and Bn stars share the same region in the Hertzsprung-Russell diagram. The distributions of rotational to critical velocity ratios of Be and Bn stars corresponding to the current stellar evolutionary stage are similar, while distributions inferred for the zero-age main sequence have different skewness. We found emission in the H$\alpha$ line and signs of a CE in some Bn stars, which motivated us to think that Bn and Be stars probably belong to the same population. It should be noted that some of the most massive Bn stars could display the Be phenomenon at any time. The similarities found among Be and Bn stars deserve to be more deeply pursued.

==> (inline-0) <==
\begin{longtable}{llllll}
\caption{Observed Be stars. All the spectra were obtained in CASLEO, with the exception of those denoted with $a$ \citep[BeSS;][]{Neiner2011} or $b$ \citep{Atlas}.}\label{tabla_Be}\\
\hline\hline
\noalign{\smallskip}
HD  &  \multicolumn{1}{c}{$\alpha$} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{V} & \multicolumn{2}{c}{Observation dates} \\ 
    &  \multicolumn{1}{c}{(ICRS,J2000.0)} & \multicolumn{1}{c}{(ICRS,J2000.0)}           & [mag]    & Low-resolution & High-resolution H$\alpha$ \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
HD  &  \multicolumn{1}{c}{$\alpha$} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{V} & \multicolumn{2}{c}{Observation dates} \\ 
    &  \multicolumn{1}{c}{(ICRS,J2000.0)} & \multicolumn{1}{c}{(ICRS,J2000.0)}           & [mag]    & Low-resolution & High-resolution      \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot
\object{HD 10144} & 01:37:42.84548 & $-$57:14:12.3101 & 0.46 & 03-09-04 & 03-09-10$^{a}$\\
\object{HD 16582} & 02:39:28.95579 & +00:19:42.6345 & 4.07 & 31-08-04 & --\\
\object{HD 23016} & 03:42:18.94710 & +19:42:00.9206 & 5.69 & 31-08-04 & 07-09-02$^{a}$\\
\object{HD 28248} & 04:24:06.90247 & $-$57:15:11.3797 & 7.52 & 31-08-04 & --\\
\object{HD 28497} & 04:29:06.92534 & $-$13:02:54.1234 & 5.41 & 31-08-04/11-02-14 & 11-12-06$^{b}$/10-02-14\\
\object{HD 30076} & 04:44:05.32090 & $-$08:30:12.8425 & 5.81 & 03-09-04/11-02-14 & 14-12-03$^{b}$/10-02-14\\
\object{HD 30739} & 04:50:36.72298 & +08:54:00.6493 & 4.35 & 02-09-04 & 11-12-16$^{a}$\\
\object{HD 35165} & 05:21:16.86051 & $-$34:20:42.1863 & 6.09 & 11-02-14 & --\\
\object{HD 35411} & 05:24:28.61672 & $-$02:23:49.7311 & 3.35 & 02-09-04/12-11-16 & 14-10-07$^{a}$/29-11-16$^{a}$\\
\object{HD 35468} & 05:25:07.86325 & +06:20:58.9318 & 1.64 & 03-09-04/12-11-16 & --\\
\object{HD 36012} & 05:28:48.45661 & +02:09:52.9672 & 7.24 & 31-08-04 & 01-11-01$^{b}$\\
\object{HD 36861} & 05:35:08.277 & +09:56:02.96 & 3.47 & 02-09-04 & --\\
\object{HD 37490} & 05:39:11.14632 & +04:07:17.2795 & 4.59 & 02-09-04 & 01-11-04$^{b}$\\
\object{HD 37971} & 05:41:41.51048 & $-$16:43:32.9897 & 6.2 & 31-08-04 & 01-02-04$^{a}$\\
\object{HD 44783} & 06:24:02.28361 & +08:53:06.0389 & 6.22 & 03-09-04 & 03-11-06$^{a}$\\
\object{HD 44996} & 06:24:20.57893 & $-$12:57:42.9789 & 6.12 & 01-09-04/12-11-16 & 30-10-01$^{b}$/07-01-17$^{a}$\\
\object{HD 45871} & 06:28:39.24252 & $-$32:22:16.5985 & 5.74 & 11-02-14 & 09-02-14\\
\object{HD 47054} & 06:36:35.33135 & $-$05:12:40.1107 & 5.52 & 02-09-04/11-02-14 & 15-12-03$^{b}$/10-02-14\\
\object{HD 49131} & 06:45:31.18914 & $-$30:56:56.3342 & 5.52 & 01-09-04 & 14-02-09$^{a}$\\
\object{HD 52089} & 06:58:37.54876 & $-$28:58:19.5102 & 5.8 & 11-02-14 & --\\
\object{HD 56139} & 07:14:48.65387 & $-$26:46:21.6097 & 1.5 & 01-09-04/11-02-14 & 20-11-04$^{b}$10-02-14\\
\object{HD 57150} & 07:18:18.39335 & $-$36:44:02.2329 & 3.82 & 03-09-04 & 14-10-12$^{a}$\\
\object{HD 58155} & 07:23:00.69779 & $-$31:55:25.6090 & 3.82 & 12-02-14 & 10-02-14\\
\object{HD 58343} & 07:24:40.18741 & $-$16:12:05.3014 & 4.67 & 12-02-14 & 09-02-14\\
\object{HD 60606} & 07:33:51.04374 & $-$36:20:18.2110 & 5.43 & 12-02-14 & 09-02-14\\
\object{HD 61224} & 07:37:38.80107 & $-$14:26:26.7454 & 5.19 & 12-02-14 & 10-02-14\\
\object{HD 65875} & 08:00:44.13428 & $-$02:52:54.9140 & 5.44 & 12-02-14 & 08-02-14\\
\object{HD 66194} & 07:58:50.55172 & $-$60:49:28.0554 & 6.52 & 12-02-14 & 08-02-14\\
\object{HD 71072} & 08:25:00.39591 & $-$12:45:53.2340 & 6.59 & 12-02-14 & 08-02-14\\
\object{HD 78764} & 09:05:38.37501 & $-$70:32:18.5960 & 5.81 & 11-02-14 & 08-02-14\\
\object{HD 86440} & 09:56:51.74167 & $-$54:34:04.0390 & 6.85 & 11-02-14 & --\\
\object{HD 88825} & 10:13:01.14731 & $-$59:55:05.1161 & 4.65 & 11-02-14 & 09-02-14\\
\object{HD 89080} & 10:13:44.21739 & $-$70:02:16.4563 & 3.45 & 11-02-14 & 09-02-14\\
\object{HD 89884} & 10:21:59.40072 & $-$18:02:04.1307 & 6.09 & 11-02-14 & 09-02-14\\
\object{HD 90490} & 10:25:16.18597 & $-$58:52:20.8524 & 3.33 & 11-02-14 & 09-02-14\\
\object{HD 91120} & 10:30:59.83742 & $-$13:35:18.4921 & 7.13 & 11-02-14 & 09-02-14\\
\object{HD 91465} & 10:32:01.46297 & $-$61:41:07.1963 & 7 & 11-02-14 & 08-02-14\\
\object{HD 102776} & 11:49:41.06060 & $-$63:47:18.5249 & 5.58 & 12-02-14 & 08-02-14\\
\object{HD 124367} & 14:14:57.13838 & $-$57:05:10.0544 & 5.07 & 03-09-04 & 10-05-17$^{a}$\\
\object{HD 127449} & 14:33:36.77344 & $-$58:49:14.8832 & 7.71 & 31-08-04 & 21-05-17$^{a}$\\
\object{HD 131492} & 14:56:43.98738 & $-$62:46:51.6579 & 5.11 & 03-09-04 & 02-05-15\\
\object{HD 135734} & 15:18:32.02296 & $-$47:52:30.9957 & 4.27 & 03-09-04 & 20-05-17\\
\object{HD 137387} & 15:31:30.82178 & $-$73:23:22.5291 & 5.49 & 02-09-04 & 22-07-12$^{a}$\\
\object{HD 138769} & 15:35:53.24806 & $-$44:57:30.1982 & 4.54 & 31-08-04 & 29-05-17$^{a}$\\
\object{HD 142184} & 15:53:55.86404 & $-$23:58:41.1522 & 5.4 & 02-09-04 & 31-05-03$^{a}$\\
\object{HD 142983} & 15:58:11.36869 & $-$14:16:45.6894 & 4.87 & 01-09-04 & 01-05-04$^{b}$\\
\object{HD 148259} & 16:28:49.88611 & $-$44:48:45.4048 & 7.42 & 31-08-04 & 30-07-12$^{a}$\\
\object{HD 154243} & 17:05:52.8443 & $-$36:35:17.473 & 8.05 & 31-08-04 & --\\
\object{HD 155436} & 17:13:43.7631 & $-$44:43:45.215 & 9.33 & 03-09-04 & 09-09-12$^{a}$\\
\object{HD 166182} & 18:08:45.49142 & +20:48:52.4079 & 4.35 & 01-09-04 & --\\
\object{HD 166566} & 18:11:50.91317 & $-$15:40:47.5071 & 7.99 & 02-09-04 & 24-07-09$^{a}$\\
\object{HD 171054} & 18:33:08.6698 & $-$13:54:43.464 & 9.14 & 03-09-04 & --\\
\object{HD 176304} & 18:59:17.34138 & +10:08:27.6130 & 6.75 & 01-09-04 & 20-05-17\\
\object{HD 178744} & 19:09:51.596 & $-$00:25:41.21 & 6.32 & 01-09-04 & --\\
\object{HD 187567} & 19:50:17.47943 & +07:54:08.6934 & 6.48 & 01-09-04 & 17-06-02$^{b}$\\
\object{HD 187811} & 19:51:04.10821 & +22:36:36.1732 & 4.96 & 03-09-04 & 18-05-04$^{b}$\\
\object{HD 192044} & 20:12:00.70129 & +26:28:43.7037 & 5.92 & 03-09-04 & 14-08-04$^{b}$\\
\object{HD 193911} & 20:22:03.43042 & +24:26:45.9574 & 5.56 & 01-09-04 & 27-05-04$^{b}$\\
\object{HD 205637} & 21:37:04.83068 & $-$19:27:57.6464 & 4.55 & 03-09-04 & 21-07-03$^{b}$\\
\object{HD 208057} & 21:53:03.76826 & +25:55:30.4902 & 5.08 & 01-09-04 & 23-07-03$^{a}$\\
\object{HD 209014} & 22:00:50.22537 & $-$28:27:13.4639 & 5.62 & 31-08-04/18-05-17 & 30-06-02$^{b}$/19-05-17\\
\object{HD 209409} & 22:03:18.84403 & $-$02:09:19.3067 & 4.69 & 03-09-04/18-05-17 & 21-07-03$^{b}$/19-05-17\\
\object{HD 209522} & 22:04:36.76657 & $-$26:49:20.4956 & 5.95 & 31-08-04 & 30-06-02$^{b}$\\
\object{HD 210129} & 22:07:50.30397 & +21:42:10.5319 & 5.78 & 31-08-04 & 22-07-03$^{b}$\\
\object{HD 212076} & 23:03:52.61349 & +03:49:12.1662 & 4.99 & 03-09-04 & 29-06-04$^{b}$\\
\object{HD 217891} & 22:21:31.07511 & +12:12:18.6628 & 4.52 & 03-09-04 & 30-11-04$^{a}$\\
\object{HD 256577} & 06:24:00.17698 & +08:18:02.4935 & 9.77 & 01-09-04 & 25-01-03$^{a}$\\
\hline\hline 
\end{longtable}

\begin{longtable}{lllllc}
\caption{Observed Bn stars. All the spectra were obtained in CASLEO.} \label{tabla_Bn}\\
\hline\hline
\noalign{\smallskip}
HD  &  \multicolumn{1}{c}{$\alpha$} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{V} & \multicolumn{2}{c}{Observation dates} \\ 
    &  \multicolumn{1}{c}{(ICRS,J2000.0)} & \multicolumn{1}{c}{(ICRS,J2000.0)}           & [mag]    & Low-resolution & High-resolution      \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
HD  &  \multicolumn{1}{c}{$\alpha$} & \multicolumn{1}{c}{$\delta$} & \multicolumn{1}{c}{V} & \multicolumn{2}{c}{Observation dates} \\ 
    &  \multicolumn{1}{c}{(ICRS,J2000.0)} & \multicolumn{1}{c}{(ICRS,J2000.0)}           & [mag]    & Low-resolution & High-resolution      \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot
\object{HD 560} & 00:10:02.20293 & +11:08:44.9280 & 5.53 & 31-08-04 & --\\
\object{HD 5617} & 00:57:37.76060 & $-$18:59:55.0309 & 6.9 & 31-08-04 & --\\
\object{HD 10161} & 01:38:49.99449 & $-$25:01:19.9155 & 6.69 & 31-08-04 & --\\
\object{HD 10894} & 01:47:09.10651 & +10:50:39.2638 & 7.05 & 31-08-04 & --\\
\object{HD 15130} & 02:25:57.00560 & $-$12:17:25.7104 & 4.87 & 31-08-04 & --\\
\object{HD 18331} & 02:56:37.42306 & $-$03:42:44.3505 & 5.16 & 01-09-04 & --\\
\object{HD 18546} & 02:57:32.62737 & $-$38:11:27.3204 & 6.41 & 01-09-04 & --\\
\object{HD 21364} & 03:27:10.15071 & +09:43:57.6343 & 3.75 & 01-09-04 & --\\
\object{HD 24817} & 03:57:01.71819 & +06:02:23.8921 & 6.07 & 01-09-04 & --\\
\object{HD 26676} & 04:13:34.56718 & +10:12:44.8447 & 6.25 & 01-09-04 & --\\
\object{HD 26793} & 04:14:36.23274 & +10:00:41.0529 & 5.22 & 02-09-04/11-11-16 & 13-11-16\\
\object{HD 31093} & 04:51:28.21644 & $-$34:54:22.6341 & 5.83 & 02-09-04 & --\\
\object{HD 31209} & 04:53:55.80621 & +01:34:09.7362 & 6.61 & 02-09-04/12-11-16 & 13-11-16\\
\object{HD 32039} & 05:00:32.52965 & +03:36:53.3018 & 7.02 & 01-09-04 & --\\
\object{HD 32040} & 05:00:33.93059 & +03:36:56.6825 & 6.63 & 01-09-04 & --\\
\object{HD 32309} & 05:01:25.58052 & $-$20:03:06.9147 & 4.88 & 03-09-04 & --\\
\object{HD 34748} & 05:19:35.28351 & $-$01:24:42.8149 & 6.35 & 03-09-04 & --\\
\object{HD 34863} & 05:19:59.02275 & $-$12:18:56.1139 & 5.28 & 02-09-04 & --\\
\object{HD 35407} & 05:24:36.10074 & +02:21:11.3943 & 6.3 & 03-09-04 & --\\
\object{HD 35640} & 05:26:02.36312 & $-$05:31:06.6127 & 6.23 & 02-09-04 & --\\
\object{HD 35656} & 05:26:38.82954 & +06:52:07.1619 & 6.4 & 02-09-04 & --\\
\object{HD 36058} & 05:28:56.90949 & $-$03:18:26.7444 & 6.38 & 02-09-04 & --\\
\object{HD 42327} & 06:09:20.19816 & $-$18:07:34.9889 & 6.36 & 03-09-04/12-11-16 & 14-11-16\\
\object{HD 43445} & 06:15:44.88569 & $-$13:43:06.2928 & 5 & 03-09-04/11-11-16 & 14-11-16\\
\object{HD 45380} & 06:26:44.85077 & $-$07:30:43.0061 & 6.33 & 02-09-04 & --\\
\object{HD 145122} & 16:08:46.63073 & +17:12:20.2866 & 6.13 & 03-09-04/18-05-17 & 19-05-17\\
\object{HD 149485} & 16:38:52.70554 & $-$60:59:25.4506 & 6.15 & 03-09-04 & --\\
\object{HD 158094} & 17:31:05.91272 & $-$60:41:01.8522 & 3.62 & 02-09-04 & --\\
\object{HD 159358} & 17:34:46.35143 & $-$11:14:31.1929 & 5.54 & 03-09-04/18-05-17 & 20-05-17\\
\object{HD 160181} & 17:37:31.09487 & +24:18:35.9668 & 5.76 & 03-09-04/18-05-17 & 20-05-17\\
\object{HD 164577} & 18:01:45.19884 & +01:18:18.2775 & 4.43 & 02-09-04 & --\\
\object{HD 164900} & 18:02:30.15394 & +22:55:23.6186 & 6.21 & 03-09-04 & --\\
\object{HD 165910} & 18:07:47.987 & +13:04:15.27 & 6.6 & 03-09-04/18-05-17 & 19-05-17\\
\object{HD 168905} & 18:24:18.24063 & $-$44:06:36.9181 & 5.23 & 02-09-04 & --\\
\object{HD 171149} & 18:33:22.70821 & $-$05:54:42.1805 & 6.35 & 02-09-04 & --\\
\object{HD 171623} & 18:35:12.60300 & +18:12:12.2800 & 5.79 & 03-09-04/18-05-17 & 20-05-17\\
\object{HD 172777} & 18:43:46.94185 & $-$38:19:24.3885 & 5.11 & 02-09-04 & --\\
\object{HD 177724} & 19:05:24.60802 & +13:51:48.5182 & 2.99 & 02-09-04 & --\\
\object{HD 177756} & 19:06:14.93898 & $-$04:52:57.2007 & 3.43 & 01-09-04 & --\\
\object{HD 179648} & 19:12:36.73270 & +21:33:16.4573 & 6.04 & 03-09-04/18-05-17 & 19-05-17\\
\object{HD 180183} & 19:18:41.54336 & $-$56:08:40.8907 & 6.82 & 02-09-04/18-05-17 & 19-05-17\\
\object{HD 180782} & 19:17:48.18680 & +02:01:54.2136 & 6.17 & 01-09-04 & --\\
\object{HD 181296} & 19:22:51.20620 & $-$54:25:26.1473 & 5.02 & 02-09-04 & --\\
\object{HD 182180} & 19:24:30.18046 & $-$27:51:57.3957 & 6.01 & 02-09-04/18-05-17 & 19-05-17\\
\object{HD 182645} & 19:26:11.04276 & $-$15:03:11.7021 & 5.71 & 01-09-04/18-05-17 & 19-05-17\\
\object{HD 183537} & 19:29:20.89711 & +20:16:47.0613 & 6.33 & 03-09-04/18-05-17 & 19-05-17\\
\object{HD 184606} & 19:34:34.89569 & +19:46:24.2462 & 5 & 02-09-04 & --\\
\object{HD 188293} & 19:54:37.65152 & $-$08:13:38.2390 & 5.71 & 01-09-04 & --\\
\object{HD 190454} & 20:05:26.33497 & $-$12:39:54.5908 & 6.53 & 02-09-04 & --\\
\object{HD 195922} & 20:33:53.70161 & +10:03:35.0469 & 6.54 & 02-09-04 & --\\
\object{HD 198529} & 20:51:58.76157 & $-$33:10:40.7037 & 6.05 & 02-09-04 & --\\
\object{HD 199280} & 20:56:18.25465 & $-$03:33:42.0926 & 6.56 & 01-09-04 & --\\
\object{HD 208321} & 21:56:22.76964 & $-$37:15:13.1601 & 5.44 & 01-09-04 & --\\
\object{HD 210419} & 22:10:21.10793 & $-$03:53:38.7132 & 6.28 & 01-09-04/11-11-16 & 14-11-16\\
\object{HD 213998} & 22:35:21.38126 & $-$00:07:02.9888 & 4.03 & 31-08-04 & --\\
\object{HD 215143} & 22:43:14.26259 & $-$06:57:46.5799 & 6.41 & 01-09-04 & --\\
\object{HD 218639} & 23:09:49.54971 & $-$14:30:37.9818 & 6.43 & 01-09-04 & --\\
\object{HD 219659} & 23:17:40.08278 & $-$11:42:46.5910 & 6.33 & 01-09-04 & --\\
\object{HD 222847} & 23:44:12.07893 & $-$18:16:36.9688 & 5.24 & 31-08-04 & --\\
\object{HD 223785} & 23:52:39.88172 & $-$18:33:42.7496 & 6.82 & 02-09-04 & --\\
\object{HD 225132} & 00:03:44.38784 & $-$17:20:09.5719 & 4.54 & 31-08-04/11-11-16 & 14-11-16\\
\hline\hline 
\end{longtable}

\setlength{\tabcolsep}{3pt} 
\begin{longtable}{lcclccrcrrccrrc}
\caption{Observed BCD and apparent parameters of Be stars.} \label{tabla1_Be}\\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
HD & D$_*$ & $\lambda_1$ & SpTLC & $d$ & $E(B-V)$ & M$_{\rm V}$ & $\sigma_{M_{\rm V}}$ & T$_{\rm eff}$ & 
$\sigma_{T_{\rm eff}}$ &
$\log L/L_{\odot}$ & $\sigma_{\log L/L_{\odot}}$ & $V\!\sin i$ & $\sigma_{V\!\sin i}$ & Ref. \\ 
   & [dex] & [\AA]       &       &[dex]& [mag]  & [mag]       & [mag]                &  [K]      &  
[K]                & [dex]                       &  [dex]      &  [km/s]                & [km/s]           &     \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
HD & D$_*$ & $\lambda_1$ & SpTLC & $d$ & $E(B-V)$ & M$_{\rm V}$ & $\sigma_{M_{\rm V}}$ & T$_{\rm eff}$ & 
$\sigma_{T_{\rm eff}}$ &
$\log L/L_{\odot}$ & $\sigma_{\log L/L_{\odot}}$ & $V\!\sin i$ & $\sigma_{V\!\sin i}$ & Ref. \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot
  \object{HD  10144} & 0.22 & 37 & B4-5III   &  0.03&  0.02 & -2.68 & 0.17 & 16697 & 1119 & 3.574 & 0.060 & 235 & 28 &  1 \\
  \object{HD  16582} & 0.14 & 49 & B2III     &  0.00&  0.02 & -3.11 & 0.46 & 22885 & 1888 & 4.057 & 0.129 &  12 &  1 &  2 \\
  \object{HD  23016} & 0.38 & 48 & B8IV      &  0.00&  0.10 & -0.52 & 0.22 & 12111 &  257 & 2.419 & 0.057 & 282 & 33 &  3 \\
  \object{HD  28248} & 0.13 & 49 & B2III     &  0.00&  0.18 & -3.46 & 0.15 & 20000 & 2000 & 3.390 & 0.055 &  30 &  3 &  3 \\
  \object{HD  28497} & 0.09 & 65 & B0.5V     & -0.03/-0.06&  0.04 & -3.42 & 0.39 & 30588 & 1912 & 4.484 & 0.108 & 335 & 40 &  1 \\
  \object{HD  30076} & 0.11 & 37 & B2II      & -0.07/0.00&  0.09 & -5.24 & 0.37 & 21278 & 2202 & 4.837 & 0.114 & 225 & 27 &  4 \\
  \object{HD  30739} & 0.54 & 64 & A1-2IV    &  0.00&  0.01 &  0.71 & 0.56 &  8781 &  349 & 1.700 & 0.143 & 212 & 25 &  3 \\
  \object{HD  31209} & 0.53 & 58 & A1IV      &  0.02/0.03&  0.04 &  0.46 & 0.44 &  9204 &  251 & 1.824 & 0.112 & 270 & 32 &  3 \\
  \object{HD  35165} & 0.24 & 54 & B4V       &  0.10&  0.02 & -1.21 & 0.15 & 16982 &  573 & 3.005 & 0.044 & 350 & 42 &  2 \\
  \object{HD  35411} & 0.10 & 72 & B1VI      & em/-0.03&  0.08 & -3.35 & 0.49 & 29043 & 2138 & 4.397 & 0.133 & 170 & 20 &  1 \\
  \object{HD  35468} & 0.14 & 39 & B2II-III  & em/-0.03&  0.02 & -4.16 & 0.24 & 20316 & 1800 & 4.360 & 0.082 &  40 &  4 &  2 \\
  \object{HD  36012} & 0.25 & 54 & B4V       & -0.03&  0.10 & -1.07 & 0.20 & 16484 &  516 & 2.918 & 0.054 & 180 & 21 &  2 \\
  \object{HD  36861} & 0.06 & 42 & B0.5Ib    & -0.02&  0.11 & -5.15 & 0.85 & 26156 & 1969 & 5.009 & 0.221 &  55 &  6 &  2 \\
  \object{HD  37490} & 0.14 & 38 & B2II      & -0.03&  0.11 & -4.28 & 0.44 & 19968 & 1833 & 4.390 & 0.127 & 155 & 18 &  5 \\
  \object{HD  37971} & 0.25 & 46 & B5IV      &  0.00&  0.04 & -1.63 & 0.14 & 16441 &  537 & 3.141 & 0.042 &  20 &  2 &  6 \\
  \object{HD  42327} & 0.45 & 62 & B9.5V     &  abs/0.00&  0.00 &  0.61 & 0.23 & 10498 &  288 & 1.855 & 0.059 & 380 & 45 &  3 \\
  \object{HD  43445} & 0.40 & 51 & B8-9IV    &  0.00/0.04&  0.01 & -0.30 & 0.23 & 11705 &  273 & 2.301 & 0.061 & 259 & 31 &  3 \\
  \object{HD  44783} & 0.36 & 48 & B7IV      &  0.05&  0.03 & -0.65 & 0.48 & 12481 &  481 & 2.497 & 0.124 & 230 & 27 &  7 \\
  \object{HD  44996} & 0.21 & 56 & B3-4V     & em/-0.02&  0.09 & -1.50 & 0.05 & 18788 &  834 & 3.217 & 0.031 &  38 &  4 &  2 \\
  \object{HD  45871} & 0.23 & 67 & B4-5V     &  0.00&  0.02 & -1.08 & 0.35 & 17561 &  849 & 2.983 & 0.095 & 275 & 33 &  2 \\
  \object{HD  47054} & 0.38 & 55 & B8V       &  0.00/em&  0.04 & -0.33 & 0.17 & 12199 &  414 & 2.335 & 0.048 & 228 & 27 &  3 \\
  \object{HD  49131} & 0.14 & 54 & B2IV      &  0.00&  0.04 & -3.00 & 0.27 & 24062 & 1736 & 4.064 & 0.082 & 245 & 29 &  2 \\
  \object{HD  52089} & 0.12 & 66 & B1.5V     &  0.00&  0.03 & -2.85 & 0.28 & 27203 & 2267 & 4.131 & 0.089 &  35 &  4 & 10 \\
  \object{HD  56139} & 0.18 & 46 & B3III     & -0.06/em &  0.03 & -2.88 & 0.31 & 20129 &  959 & 3.838 & 0.085 &  89 & 10 &  4 \\
  \object{HD  57150} & 0.14 & 41 & B2III     & -0.05&  0.07 & -3.87 & 0.27 & 20993 & 1933 & 4.275 & 0.089 & 254 & 30 &  8 \\
  \object{HD  58155} & 0.22 & 60 & B4V       &  0.00&  0.03 & -1.40 & 0.38 & 18157 & 1025 & 3.146 & 0.103 & 250 & 30 &  9 \\
  \object{HD  58343} & 0.20 & 77 & B4-5VI    & -0.06&  0.17 & -1.38 & 0.29 & 19261 &  755 & 3.196 & 0.078 &  49 &  5 &  4 \\
  \object{HD  60606} & 0.14 & 43 & B2III     & -0.02&  0.08 & -3.74 & 0.20 & 21584 & 1937 & 4.251 & 0.076 & 285 & 34 &  4 \\
  \object{HD  61224} & 0.29 & 41 & B6III     &  0.00&  0.11 & -1.82 & 0.26 & 14781 &  918 & 3.113 & 0.075 & 206 & 24 &  3 \\
  \object{HD  65875} & 0.12 & 81 & B2IV      & -0.06&  0.12 & -2.67 & 0.58 & 26116 & 1240 & 4.014 & 0.150 & 163 & 19 &  4 \\
  \object{HD  66194} & 0.15 & 48 & B2III     & -0.04&  0.10 & -2.52 & 0.54 & 22065 & 1631 & 3.787 & 0.145 & 250 & 30 & 10 \\
  \object{HD  71072} & 0.23 & 47 & B4IV      &  0.02&  0.07 & -1.99 & 0.23 & 17290 & 1022 & 3.331 & 0.068 & 273 & 32 &  1 \\
  \object{HD  78764} & 0.12 & 49 & B2III     &  0.00&  0.07 & -3.63 & 0.52 & 24215 & 2042 & 4.321 & 0.143 & 145 & 17 & 10 \\
  \object{HD  86440} & 0.20 & 36 & B4III     &  abs &  0.11 & -3.16 & 0.31 & 17161 & 1606 & 3.792 & 0.098 &  20 &  2 & 10 \\
  \object{HD  88825} & 0.23 & 38 & B4-5III   &  0.00&  0.10 & -2.53 & 0.13 & 16542 & 1125 & 3.505 & 0.053 & 120 &  3 & 11 \\
  \object{HD  89080} & 0.33 & 39 & B7III     &  0.05&  0.05 & -1.62 & 0.25 & 13485 &  820 & 2.952 & 0.073 & 245 & 29 &  4 \\
  \object{HD  89884} & 0.29 & 71 & B7VI      &  0.00&  0.02 & -0.61 & 0.30 & 13851 &  803 & 2.571 & 0.082 & 246 & 44 &  1 \\
  \object{HD  90490} & 0.27 & 58 & B5V       &  0.00&  0.08 & -0.75 & 0.24 & 15326 &  680 & 2.721 & 0.066 & 127 & 44 &  1 \\
  \object{HD  91120} & 0.47 & 68 & A0-1V     &  abs &  0.05 &  0.81 & 0.29 &  9935 &  319 & 1.733 & 0.076 & 216 & 25 &  1 \\
  \object{HD  91465} & 0.15 & 54 & B2IV      & -0.03&  0.10 & -2.76 & 0.32 & 23143 & 1083 & 3.928 & 0.087 & 285 & 34 &  4 \\
  \object{HD 102776} & 0.17 & 64 & B2.5V     &  em &  0.05 & -1.93 & 0.25 & 21754 & 1021 & 3.534 & 0.069 & 270 & 32 & 10 \\
  \object{HD 124367} & 0.21 & 52 & B3-4IV-V  & -0.04&  0.09 & -1.53 & 0.36 & 18686 &  736 & 3.225 & 0.096 & 295 & 35 &  1 \\
  \object{HD 127449} & 0.20 & 55 & B3V       &  0.00&  0.15 & -1.54 & 0.33 & 19423 &  951 & 3.267 & 0.089 & --- & -- &  1 \\
  \object{HD 131492} & 0.13 & 51 & B2III-IV  & -0.04&  0.15 & -3.31 & 0.38 & 24053 & 1908 & 4.187 & 0.108 & 185 & 22 &  1 \\
  \object{HD 135734} & 0.36 & 60 & B8V       &  abs &  0.03 & -0.20 & 0.50 & 12225 &  539 & 2.298 & 0.129 & 278 & 33 &  1 \\
  \object{HD 137387} & 0.13 & 55 & B2IV      &  0.00&  0.13 & -2.95 & 0.17 & 25444 & 1840 & 4.099 & 0.063 & 250 & 30 &  1 \\
  \object{HD 138769} & 0.21 & 64 & B4V       &  0.00&  0.03 & -1.22 & 0.18 & 18813 &  841 & 3.107 & 0.054 &  93 & 11 &  8 \\
  \object{HD 142184} & 0.17 & 60 & B2.5V     &  0.00&  0.17 & -1.95 & 0.13 & 21774 & 1051 & 3.544 & 0.045 & 310 & 37 &  1 \\
  \object{HD 142983} & 0.27 & 55 & B5V       &  0.14&  0.09 & -0.93 & 0.24 & 15459 &  668 & 2.799 & 0.066 & 390 & 46 &  1 \\
  \object{HD 148259} & 0.08 & 57 & B0.5IV    & -0.05&  0.47 & -3.97 & 0.00 & 31586 & 2849 & 4.738 & 0.065 &  86 & 10 &  8 \\
  \object{HD 154243} & 0.14 & 56 & B2IV-V    & -0.05&  0.34 & -2.73 & 0.10 & 24487 & 1557 & 3.973 & 0.048 & 263 &  1 &  1 \\
  \object{HD 155436} & 0.07 & 43 & B0.5Ib-II &  0.00&  1.04 & -5.62 & 0.53 & 25696 & 3187 & 5.178 & 0.157 & 228 &  3 &  1 \\
  \object{HD 165910} & 0.50 & 55 & A0IV      &  0.05/0.00&  0.07 &  0.30 & 0.29 &  9850 &  259 & 1.932 & 0.075 & 254 & 30 &  3 \\
  \object{HD 166182} & 0.21 & 49 & B3-4IV    &  0.00&  0.07 & -2.04 & 0.25 & 18551 &  941 & 3.420 & 0.071 &  30 &  3 &  7 \\
  \object{HD 166566} & 0.06 & 46 & B0II      &  0.00&  0.39 & -5.48 & 0.51 & 29720 & 4048 & 5.272 & 0.159 &  50 &  6 &  2 \\
  \object{HD 171054} & 0.14 & 42 & B2III     &  0.00&  0.40 & -3.83 & 0.21 & 21293 & 1915 & 4.272 & 0.078 &  40 &  4 &  2 \\
  \object{HD 171623} & 0.50 & 54 & A0IV      &  abs/0.00&  0.03 &  0.37 & 0.27 &  9861 &  291 & 1.905 & 0.070 & 295 & 35 & 10 \\
  \object{HD 176304} & 0.20 & 43 & B3-4III   &  0.00&  0.41 & -2.73 & 0.18 & 18482 & 1294 & 3.692 & 0.064 &  40 &  4 &  7 \\
  \object{HD 178744} & 0.29 & 49 & B5-6IV    &  0.00&  0.10 & -1.15 & 0.41 & 14784 &  388 & 2.847 & 0.104 & 200 & 24 &  7 \\
  \object{HD 187567} & 0.15 & 64 & B2V       & -0.05&  0.17 & -2.35 & 0.29 & 23848 &  787 & 3.798 & 0.078 & 140 & 16 &  7 \\
  \object{HD 187811} & 0.19 & 54 & B3IV-V    & -0.02&  0.05 & -1.84 & 0.25 & 20029 & 1017 & 3.419 & 0.071 & 245 & 29 &  1 \\
  \object{HD 192044} & 0.31 & 43 & B6III-IV  &  0.03&  0.04 & -1.35 & 0.26 & 14191 &  733 & 2.889 & 0.072 & 236 & 28 &  3 \\
  \object{HD 193911} & 0.35 & 50 & B7V       &  0.04&  0.06 & -0.68 & 0.45 & 12736 &  472 & 2.526 & 0.116 & 168 & 20 &  4 \\
  \object{HD 205637} & 0.15 & 31 & B3-4Ib-II &  0.08&  0.02 & -4.93 & 0.35 & 17691 & 1896 & 4.530 & 0.111 & 225 & 27 &  1 \\
  \object{HD 208057} & 0.26 & 61 & B5V       &  0.00&  0.03 & -0.89 & 0.44 & 15759 &  711 & 2.802 & 0.116 & 110 & 13 &  4 \\
  \object{HD 209014} & 0.38 & 54 & B8IV-V    &  0.02/0.00&  0.04 & -0.23 & 0.20 & 12007 &  466 & 2.294 & 0.054 & 265 & 31 &  3 \\
  \object{HD 209409} & 0.31 & 43 & B6IV-V    &  0.02/em&  0.04 & -1.31 & 0.28 & 14191 &  667 & 2.873 & 0.076 & 240 & 28 &  3 \\
  \object{HD 209522} & 0.23 & 46 & B4III-IV  &  0.00&  0.03 & -2.02 & 0.28 & 17255 &  691 & 3.342 & 0.076 & 275 & 33 &  1 \\
  \object{HD 210129} & 0.30 & 48 & B5IV      & -0.02&  0.09 & -1.01 & 0.33 & 14471 &  497 & 2.771 & 0.085 & 171 & 20 &  3 \\
  \object{HD 212076} & 0.07 & 43 & B0.5Ib-II & -0.03&  0.12 & -4.96 & 0.73 & 25696 & 3584 & 4.911 & 0.207 & 103 & 12 &  4 \\
  \object{HD 217891} & 0.29 & 47 & B5-6IV    &  0.00&  0.04 & -1.18 & 0.32 & 14827 &  544 & 2.863 & 0.083 &  83 &  9 &  3 \\
  \object{HD 225132} & 0.47 & 50 & B9.5IV    &  0.02/abs &  0.01 &  0.04 & 0.16 & 10444 &  274 & 2.079 & 0.042 & 200 & 24 &  7 \\
  \object{HD 256577} & 0.12 & 39 & B2II      &  0.00&  0.30 & -4.77 & 0.17 & 21447 & 2026 & 4.657 & 0.074 & --- & -- &  1 \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
\multicolumn{15}{l}{Ref.= $V\!\sin i$  values taken from: 1-\citet{Zorecetal2005}; 2-\citet{Levenhagen2006}; 3-\citet{Zorec2012}; 4-\citet{Fremat2005};}\\
\multicolumn{15}{l}{5-\citet{Chauville2001}; 6-\citet{Wolff1982}; 7-\citet{Abt2002}; 8-\citet{Yudin2001}; 9-\citet{Slettebak1982}; 10-\citet{Uesugi1982};}\\  
\multicolumn{15}{l}{11-this work} \\
\hline
\end{longtable}

\setlength{\tabcolsep}{3pt}
\begin{longtable}{lcclccrcrrccrrc}
\caption{Observed BCD and apparent parameters of Bn stars.} \label{tabla1_Bn}\\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
HD & D$_*$ & $\lambda_1$ & SpTLC & $d$ & $E(B-V)$ & M$_{\rm V}$ & $\sigma_{M_{\rm V}}$ & T$_{\rm eff}$ & 
$\sigma_{T_{\rm eff}}$ &
$\log L/L_{\odot}$ & $\sigma_{\log L/L_{\odot}}$ & $V\!\sin i$ & $\sigma_{V\!\sin i}$ & Ref. \\ 
   & [dex] & [\AA]       &       &[dex]& [mag]  & [mag]       & [mag]                &  [K]      &  
[K]                & [dex]                       &  [dex]      &  [km/s]                & [km/s]           &     \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
HD & D$_*$ & $\lambda_1$ & SpTLC & $d$ & $E(B-V)$ & M$_{\rm V}$ & $\sigma_{M_{\rm V}}$ & T$_{\rm eff}$ & 
$\sigma_{T_{\rm eff}}$ &
$\log L/L_{\odot}$ & $\sigma_{\log L/L_{\odot}}$ & $V\!\sin i$ & $\sigma_{V\!\sin i}$ & Ref. \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot
     \object{HD 560} & 0.44 & 63 & B9V       &  0.00 & 0.03 &  0.62 & 0.22 & 10666 &  291 & 1.862 & 0.057 & 249 & 29 &  3 \\
    \object{HD 5617} & 0.50 & 76 & A2V       &  0.00 & 0.04 &  0.97 & 0.51 &  9151 &  369 & 1.619 & 0.130 & 236 & 28 &  1 \\
   \object{HD 10161} & 0.43 & 47 & B9IV      &  0.00 & 0.00 & $-$0.23 & 0.06 & 11187 &  244 & 2.237 & 0.019 & 160 & 19 &  3 \\
   \object{HD 10894} & 0.50 & 54 & A0IV      &  0.00 & 0.01 &  0.21 & 0.38 &  9861 &  285 & 1.970 & 0.096 & 212 & 30 &  1 \\
   \object{HD 15130} & 0.52 & 51 & A0-1IV    &  0.00 & 0.01 &  0.36 & 0.29 &  9579 &  209 & 1.889 & 0.074 & 219 & 26 &  3 \\
   \object{HD 18331} & 0.49 & 65 & A1V       &  0.00 & 0.04 &  1.05 & 0.37 &  9666 &  367 & 1.620 & 0.095 & 236 & 28 &  3 \\
   \object{HD 18546} & 0.49 & 65 & A0-1V     &  0.00 & 0.00 &  0.93 & 0.29 &  9666 &  336 & 1.667 & 0.075 & --- & -- &  1 \\
   \object{HD 21364} & 0.35 & 59 & B7-8V     &  0.00 & 0.04 & $-$0.11 & 0.26 & 12430 &  475 & 2.274 & 0.069 & 224 & 26 &  3 \\
   \object{HD 24817} & 0.50 & 72 & A1-2V     &  0.00 & 0.01 &  1.20 & 0.52 &  9242 &  298 & 1.534 & 0.132 & 285 & 34 &  3 \\
   \object{HD 26676} & 0.32 & 53 & B6-7V     &  0.00 & 0.12 & $-$0.27 & 0.35 & 13646 &  536 & 2.420 & 0.092 & 200 & 24 &  3 \\
   \object{HD 26793} & 0.37 & 50 & B7-8IV    &  abs/0.02 & 0.02 & $-$0.42 & 0.35 & 12265 &  390 & 2.388 & 0.092 & 318 & 38 &  3 \\ 
   \object{HD 31093} & 0.48 & 79 & A2IV      &  0.00 & 0.01 &  1.26 & 0.31 &  9423 &  304 & 1.517 & 0.079 & 197 & 23 & 11 \\
   \object{HD 32039} & 0.40 & 58 & B9V       &  0.00 & 0.02 &  0.37 & 0.13 & 11551 &  290 & 2.025 & 0.035 & 343 & 41 &  3 \\
   \object{HD 32040} & 0.36 & 56 & B7-8V     &  0.00 & 0.03 & $-$0.06 & 0.14 & 12318 &  332 & 2.274 & 0.100 & 343 & 41 &  3 \\
   \object{HD 32309} & 0.46 & 61 & B9.5V     &  0.00 & 0.01 &  0.72 & 0.24 & 10328 &  346 & 1.796 & 0.063 & 302 & 36 &  3 \\
   \object{HD 34748} & 0.15 & 57 & B2V       &  0.00 & 0.09 & $-$2.31 & 0.19 & 23529 & 1546 & 3.764 & 0.064 & 295 & 35 & 12 \\
   \object{HD 34863} & 0.32 & 56 & B6-7V     &  0.00 & 0.01 & $-$0.20 & 0.30 & 13537 &  526 & 2.385 & 0.080 & 379 & 45 &  3 \\
   \object{HD 35407} & 0.22 & 58 & B4V       &  0.00 & 0.03 & $-$1.24 & 0.10 & 18151 &  595 & 3.082 & 0.033 & 295 & 35 & 12 \\
   \object{HD 35640} & 0.43 & 56 & B9IV-V    &  0.00 & 0.01 &  0.10 & 0.34 & 11074 &  301 & 2.100 & 0.088 & 240 & 28 &  3 \\
   \object{HD 35656} & 0.48 & 77 & A1-2VI    &  0.00 & 0.00 &  1.31 & 0.33 &  9478 &  332 & 1.504 & 0.085 & 170 & 20 & 13 \\
   \object{HD 36058} & 0.49 & 56 & A0IV      &  0.00 & 0.01 &  0.42 & 0.28 &  9973 &  266 & 1.894 & 0.073 & 210 & 25 & 13 \\
   \object{HD 45380} & 0.46 & 66 & A0V       &  0.00 & 0.00 &  0.79 & 0.22 & 10197 &  342 & 1.762 & 0.058 & 238 & 28 &  3 \\
  \object{HD 145122} & 0.50 & 68 & A1V       &  0.00/0.00 & 0.01 &  1.09 & 0.33 &  9367 &  274 & 1.584 & 0.084 & 259 & 31 &  3 \\ 
  \object{HD 149485} & 0.32 & 55 & B6-7V     &  0.00 & 0.03 & $-$0.32 & 0.16 & 13576 &  541 & 2.436 & 0.046 & 354 & 42 &  3 \\
  \object{HD 158094} & 0.39 & 51 & B8IV      &  0.00 & 0.01 & $-$0.33 & 0.27 & 11884 &  281 & 2.327 & 0.070 & 265 & 31 &  3 \\
  \object{HD 159358} & 0.41 & 53 & B9IV      &  abs/0.00 & 0.07 & $-$0.04 & 0.15 & 11491 &  285 & 2.185 & 0.040 & 240 & 28 &  3 \\ 
  \object{HD 160181} & 0.52 & 73 & A2V       &  0.00/0.00 & 0.06 &  1.10 & 0.37 &  8970 &  260 & 1.553 & 0.095 & 165 & 19 &  3 \\ 
  \object{HD 164577} & 0.53 & 60 & A1IV      &  0.00 & 0.03 &  0.52 & 0.26 &  9103 &  264 & 1.795 & 0.066 & 201 & 24 &  3 \\
  \object{HD 164900} & 0.24 & 50 & B4IV      &  0.00 & 0.09 & $-$1.49 & 0.50 & 16954 &  676 & 3.113 & 0.130 & 260 & 31 &  7 \\
  \object{HD 168905} & 0.18 & 57 & B2.5V     &  0.00 & 0.02 & $-$1.94 & 0.14 & 20901 &  765 & 3.499 & 0.043 & 248 & 29 & 14 \\
  \object{HD 171149} & 0.49 & 67 & A1V       &  0.00 & 0.05 &  0.95 & 0.34 &  9593 &  297 & 1.656 & 0.088 & 301 & 36 &  3 \\
  \object{HD 172777} & 0.54 & 70 & A2V       &  0.00 & 0.01 &  1.16 & 0.39 &  8970 &  384 & 1.529 & 0.100 & 149 & 17 & 11 \\
  \object{HD 177724} & 0.58 & 72 & A0V       &  0.00 & 0.01 &  0.99 & 0.23 &  9810 &  300 & 2.044 & 0.100 & 317 & 38 &  3 \\
  \object{HD 177756} & 0.41 & 52 & B9IV      &  0.00 & 0.01 &  0.06 & 0.30 & 11508 &  262 & 2.147 & 0.077 & 191 & 22 &  3 \\
  \object{HD 179648} & 0.53 & 59 & A1IV      &  0.02/0.00 & 0.05 &  0.51 & 0.28 &  9154 &  293 & 1.804 & 0.071 & 207 & 24 &  3 \\ 
  \object{HD 180183} & 0.17 & 59 & B2.5V     &  0.00/0.00 & 0.06 & $-$2.02 & 0.08 & 21746 &  993 & 3.572 & 0.035 & 215 & 15 &  1 \\ 
  \object{HD 180782} & 0.52 & 73 & A2V       &  0.00 & 0.01 &  1.21 & 0.38 &  9230 &  224 & 1.526 & 0.096 & 212 & 25 &  3 \\
  \object{HD 181296} & 0.51 & 76 & A2V       &  0.00 & 0.01 &  1.13 & 0.54 &  8974 &  344 & 1.542 & 0.138 & 420 & 50 & 10 \\
  \object{HD 182180} & 0.18 & 64 & B3V       &  0.00/0.00 & 0.06 & $-$1.58 & 0.19 & 20927 &  912 & 3.358 & 0.056 & 320 & 38 & 12 \\ 
  \object{HD 182645} & 0.32 & 12 & A0Ib      &  0.03/0.00 & 0.00 & $-$2.93 & 1.13 & 10562 &  835 & 2.152 & 0.100 & 228 & 27 &  3 \\ 
  \object{HD 183537} & 0.28 & 47 & B5-6IV    &  0.00/0.00 & 0.05 & $-$1.37 & 0.30 & 15200 &  616 & 2.961 & 0.080 & 305 & 36 &  7 \\ 
  \object{HD 184606} & 0.39 & 57 & B8-9V     &  0.00 & 0.02 &  0.21 & 0.04 & 11758 &  298 & 2.102 & 0.016 & 185 & 22 & 12 \\
  \object{HD 188293} & 0.28 & 57 & B5-6V     &  0.00 & 0.05 & $-$0.53 & 0.24 & 14895 &  668 & 2.608 & 0.067 & 271 & 32 &  3 \\
  \object{HD 190454} & 0.50 & 66 & A1V       &  0.00 & 0.04 &  0.99 & 0.33 &  9444 &  316 & 1.628 & 0.085 & 310 & 37 & 13 \\
  \object{HD 195922} & 0.52 & 68 & A1-2V     &  0.00 & 0.05 &  1.04 & 0.41 &  9100 &  467 & 1.586 & 0.105 & 201 & 24 &  3 \\
  \object{HD 198529} & 0.50 & 61 & A0-1IV-V  &  0.00 & 0.02 &  0.60 & 0.43 &  9594 &  301 & 1.795 & 0.110 & 275 & 33 & 11 \\
  \object{HD 199280} & 0.38 & 51 & B8IV      &  0.00 & 0.02 & $-$0.44 & 0.28 & 12064 &  327 & 2.384 & 0.071 & 265 & 31 &  3 \\
  \object{HD 208321} & 0.53 & 60 & A1IV      &  0.00 & 0.04 &  0.43 & 0.23 &  9103 &  415 & 1.830 & 0.062 & 216 & 25 & 11 \\
  \object{HD 210419} & 0.48 & 60 & A0IV-V    &  0.00/0.00 & 0.01 &  0.59 & 0.32 &  9965 &  310 & 1.822 & 0.083 & 322 & 38 &  3 \\ 
  \object{HD 213998} & 0.43 & 57 & B9IV-V    &  0.00 & 0.02 &  0.31 & 0.15 & 11042 &  301 & 2.012 & 0.041 & 271 & 32 &  3 \\
  \object{HD 215143} & 0.48 & 62 & A0IV-V    &  0.00 & 0.00 &  0.83 & 0.36 &  9921 &  353 & 1.725 & 0.094 & 205 & 24 &  3 \\
  \object{HD 218639} & 0.50 & 70 & A1V       &  0.00 & 0.01 &  1.04 & 0.31 &  9288 &  339 & 1.597 & 0.079 & 269 & 32 &  3 \\
  \object{HD 219659} & 0.49 & 66 & A0-1V     &  0.00 & 0.04 &  0.88 & 0.27 &  9630 &  303 & 1.684 & 0.071 & 196 & 23 &  3 \\
  \object{HD 222847} & 0.39 & 55 & B8-9IV-V  &  0.00 & 0.01 & $-$0.01 & 0.14 & 11811 &  281 & 2.192 & 0.037 & 302 & 36 &  3 \\
  \object{HD 223785} & 0.51 & 77 & A2V       &  0.00 & 0.01 &  1.26 & 0.48 &  8948 &  319 & 1.489 & 0.123 & 199 & 16 &  1 \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
\multicolumn{15}{l}{Ref.= $V\!\sin i$ values taken from: 1-\citet{Zorecetal2005}; 2-\citet{Levenhagen2006}; 3-\citet{Zorec2012}; 4-\citet{Fremat2005};}\\
\multicolumn{15}{l}{5-\citet{Chauville2001}; 6-\citet{Wolff1982}; 7-\citet{Abt2002}; 8-\citet{Yudin2001}; 9-\citet{Slettebak1982}; 10-\citet{Uesugi1982};}\\ 
\multicolumn{15}{l}{11-this work} \\
\hline
\end{longtable}

\setlength{\tabcolsep}{5pt}
\begin{longtable}{lrrccrrcccc}
\caption{Derived apparent fundamental parameters of Be stars} \label{tabla2_Be}\\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
HD & $M/M_{\odot}$ & $\sigma_{M/M_{\odot}}$ & $\log g$ & $\sigma_{\log g}$ & $R/R_{\odot}$ & $\sigma_{R/R_{\odot}}$ &
$V_{\rm c}$ & $\sigma_{V_{\rm c}}$ & $t/t_{\rm MS}$ & $\sigma_{t/t_{\rm MS}}$ \\
   &               &                        & [dex]    & [dex]             &               &                        & 
 [km/s]       &  [km/s]                &                &                         \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
HD & $M/M_{\odot}$ & $\sigma_{M/M_{\odot}}$ & $\log g$ & $\sigma_{\log g}$ & $R/R_{\odot}$ & $\sigma_{R/R_{\odot}}$ &
$V_{\rm c}$ & $\sigma_{V_{\rm c}}$ & $t/t_{\rm MS}$ & $\sigma_{t/t_{\rm MS}}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
  \object{HD  10144} &  6.94 & 0.18 & 3.55 & 0.09 &  7.32 &  1.96 & 350 & 51 & 1.019 & 0.006 \\
  \object{HD  16582} & 10.37 & 0.61 & 3.79 & 0.13 &  6.79 &  2.24 & 445 & 86 & 0.886 & 0.114 \\
  \object{HD  23016} &  3.66 & 0.07 & 3.87 & 0.04 &  3.68 &  0.31 & 359 & 18 & 0.880 & 0.054 \\
  \object{HD  28248} &  7.14 & 0.35 & 4.06 & 0.14 &  4.13 &  1.65 & 476 & 71 & 0.581 & 0.240 \\
  \object{HD  28497} & 16.06 & 0.89 & 4.05 & 0.11 &  6.22 &  1.55 & 584 & 89 & 0.510 & 0.193 \\
  \object{HD  30076} & 16.84 & 1.04 & 3.09 & 0.13 & 19.29 &  7.98 & 335 & 79 & 1.019 & 0.001 \\
  \object{HD  30739} &  2.37 & 0.09 & 3.84 & 0.10 &  3.06 &  0.50 & 316 & 31 & 0.933 & 0.092 \\
  \object{HD  31209} &  2.55 & 0.08 & 3.83 & 0.07 &  3.21 &  0.36 & 320 & 22 & 0.940 & 0.078 \\
  \object{HD  35165} &  5.49 & 0.10 & 4.05 & 0.05 &  3.67 &  0.50 & 442 & 33 & 0.668 & 0.076 \\
  \object{HD  35411} & 14.69 & 0.91 & 4.01 & 0.13 &  6.24 &  1.84 & 557 & 99 & 0.583 & 0.202 \\
  \object{HD  35468} & 11.81 & 0.46 & 3.33 & 0.11 & 12.22 &  4.33 & 353 & 69 & 1.025 & 0.001 \\
  \object{HD  36012} &  5.20 & 0.10 & 4.06 & 0.05 &  3.53 &  0.44 & 439 & 31 & 0.655 & 0.078 \\
  \object{HD  36861} & 20.21 & 2.49 & 3.35 & 0.14 & 15.56 &  4.69 & 409 & 86 & 1.006 & 0.018 \\
  \object{HD  37490} & 12.06 & 0.72 & 3.28 & 0.12 & 13.09 &  4.81 & 344 & 73 & 1.025 & 0.001 \\
  \object{HD  37971} &  5.74 & 0.09 & 3.87 & 0.05 &  4.58 &  0.60 & 403 & 29 & 0.860 & 0.046 \\
  \object{HD  42327} &  2.71 & 0.05 & 4.06 & 0.05 &  2.56 &  0.28 & 371 & 23 & 0.682 & 0.064 \\
  \object{HD  43445} &  3.44 & 0.07 & 3.90 & 0.05 &  3.44 &  0.32 & 360 & 20 & 0.847 & 0.049 \\
  \object{HD  44783} &  3.81 & 0.13 & 3.86 & 0.09 &  3.79 &  0.59 & 361 & 34 & 0.888 & 0.092 \\
  \object{HD  44996} &  6.37 & 0.14 & 4.07 & 0.06 &  3.83 &  0.68 & 467 & 46 & 0.603 & 0.108 \\
  \object{HD  45871} &  5.56 & 0.19 & 4.13 & 0.09 &  3.35 &  0.65 & 467 & 53 & 0.508 & 0.167 \\
  \object{HD  47054} &  3.59 & 0.08 & 3.94 & 0.05 &  3.29 &  0.45 & 376 & 29 & 0.785 & 0.061 \\
  \object{HD  49131} & 10.78 & 0.47 & 3.88 & 0.11 &  6.19 &  1.79 & 476 & 79 & 0.798 & 0.120 \\
  \object{HD  52089} & 12.27 & 0.71 & 4.09 & 0.13 &  5.24 &  1.75 & 557 & 84 & 0.483 & 0.246 \\
  \object{HD  56139} &  8.59 & 0.27 & 3.70 & 0.08 &  6.82 &  1.30 & 403 & 44 & 0.973 & 0.053 \\
  \object{HD  57150} & 11.22 & 0.47 & 3.45 & 0.12 & 10.38 &  3.82 & 373 & 76 & 1.020 & 0.008 \\
  \object{HD  58155} &  6.07 & 0.22 & 4.06 & 0.10 &  3.78 &  0.85 & 458 & 60 & 0.613 & 0.158 \\
  \object{HD  58343} &  6.43 & 0.18 & 4.14 & 0.07 &  3.56 &  0.56 & 488 & 45 & 0.472 & 0.146 \\
  \object{HD  60606} & 11.10 & 0.41 & 3.52 & 0.12 &  9.55 &  3.43 & 387 & 76 & 1.014 & 0.019 \\
  \object{HD  61224} &  5.31 & 0.18 & 3.68 & 0.09 &  5.49 &  1.36 & 353 & 49 & 1.003 & 0.047 \\
  \object{HD  65875} & 11.28 & 0.55 & 4.10 & 0.11 &  4.96 &  0.94 & 548 & 65 & 0.485 & 0.209 \\
  \object{HD  66194} &  8.98 & 0.49 & 3.93 & 0.13 &  5.35 &  1.58 & 468 & 81 & 0.754 & 0.159 \\
  \object{HD  71072} &  6.35 & 0.21 & 3.81 & 0.09 &  5.16 &  1.22 & 399 & 53 & 0.912 & 0.086 \\
  \object{HD  78764} & 12.26 & 0.79 & 3.69 & 0.14 &  8.22 &  2.77 & 439 & 88 & 0.936 & 0.093 \\
  \object{HD  86440} &  7.99 & 0.34 & 3.44 & 0.12 &  8.90 &  3.33 & 340 & 70 & 1.019 & 0.003 \\
  \object{HD  88825} &  6.68 & 0.16 & 3.59 & 0.09 &  6.89 &  1.87 & 354 & 52 & 1.018 & 0.008 \\
  \object{HD  89080} &  4.73 & 0.14 & 3.63 & 0.09 &  5.48 &  1.33 & 333 & 45 & 1.025 & 0.019 \\
  \object{HD  89884} &  4.13 & 0.12 & 4.00 & 0.09 &  3.35 &  0.78 & 401 & 52 & 0.726 & 0.112 \\
  \object{HD  90490} &  4.61 & 0.11 & 4.08 & 0.07 &  3.25 &  0.58 & 430 & 43 & 0.626 & 0.111 \\
  \object{HD  91120} &  2.52 & 0.06 & 4.05 & 0.06 &  2.48 &  0.32 & 363 & 27 & 0.694 & 0.075 \\
  \object{HD  91465} &  9.88 & 0.34 & 3.92 & 0.08 &  5.73 &  1.07 & 474 & 52 & 0.778 & 0.086 \\
  \object{HD 102776} &  8.01 & 0.25 & 4.11 & 0.08 &  4.12 &  0.77 & 506 & 55 & 0.508 & 0.153 \\
  \object{HD 124367} &  6.37 & 0.20 & 4.06 & 0.08 &  3.91 &  0.62 & 462 & 43 & 0.628 & 0.121 \\
  \object{HD 127449} &  6.65 & 0.22 & 4.10 & 0.08 &  3.80 &  0.74 & 480 & 54 & 0.544 & 0.157 \\
  \object{HD 131492} & 11.40 & 0.63 & 3.78 & 0.13 &  7.14 &  2.27 & 455 & 84 & 0.884 & 0.110 \\
  \object{HD 135734} &  3.49 & 0.14 & 3.99 & 0.09 &  3.14 &  0.56 & 380 & 41 & 0.749 & 0.110 \\
  \object{HD 137387} & 11.44 & 0.46 & 3.97 & 0.11 &  5.77 &  1.67 & 510 & 84 & 0.686 & 0.143 \\
  \object{HD 138769} &  6.12 & 0.16 & 4.17 & 0.07 &  3.37 &  0.60 & 490 & 50 & 0.424 & 0.154 \\
  \object{HD 142184} &  8.04 & 0.23 & 4.11 & 0.07 &  4.16 &  0.80 & 504 & 55 & 0.522 & 0.142 \\
  \object{HD 142983} &  4.79 & 0.11 & 4.03 & 0.07 &  3.50 &  0.60 & 423 & 41 & 0.697 & 0.093 \\
  \object{HD 148259} & 18.93 & 1.04 & 3.93 & 0.13 &  7.81 &  2.82 & 564 & 85 & 0.659 & 0.165 \\
  \object{HD 154243} & 10.50 & 0.37 & 4.00 & 0.09 &  5.39 &  1.37 & 505 & 73 & 0.670 & 0.131 \\
  \object{HD 155436} & 23.27 & 2.43 & 3.21 & 0.17 & 19.58 &  9.72 & 391 & 59 & 1.006 & 0.017 \\
  \object{HD 165910} &  2.75 & 0.06 & 3.87 & 0.06 &  3.18 &  0.34 & 335 & 21 & 0.888 & 0.068 \\
  \object{HD 166182} &  6.88 & 0.19 & 3.88 & 0.08 &  4.96 &  1.01 & 424 & 48 & 0.840 & 0.083 \\
  \object{HD 166566} & 27.38 & 3.29 & 3.44 & 0.19 & 16.31 &  8.89 & 466 & 70 & 0.916 & 0.088 \\
  \object{HD 171054} & 11.21 & 0.41 & 3.48 & 0.12 & 10.05 &  3.62 & 379 & 75 & 1.019 & 0.009 \\
  \object{HD 171623} &  2.72 & 0.06 & 3.90 & 0.06 &  3.07 &  0.37 & 339 & 23 & 0.863 & 0.066 \\
  \object{HD 176304} &  7.69 & 0.25 & 3.65 & 0.10 &  6.84 &  1.92 & 381 & 59 & 0.994 & 0.043 \\
  \object{HD 178744} &  4.79 & 0.15 & 3.91 & 0.07 &  4.04 &  0.42 & 392 & 26 & 0.841 & 0.068 \\
  \object{HD 187567} &  9.54 & 0.27 & 4.08 & 0.06 &  4.64 &  0.61 & 520 & 41 & 0.550 & 0.120 \\
  \object{HD 187811} &  7.20 & 0.22 & 4.04 & 0.08 &  4.25 &  0.86 & 471 & 55 & 0.645 & 0.124 \\
  \object{HD 192044} &  4.75 & 0.15 & 3.79 & 0.08 &  4.60 &  0.95 & 365 & 43 & 0.953 & 0.073 \\
  \object{HD 193911} &  3.90 & 0.13 & 3.88 & 0.08 &  3.76 &  0.56 & 366 & 33 & 0.872 & 0.088 \\
  \object{HD 205637} & 13.26 & 0.69 & 2.97 & 0.14 & 19.60 &  8.40 & 295 & 71 & 1.024 & 0.001 \\
  \object{HD 208057} &  4.84 & 0.17 & 4.07 & 0.09 &  3.38 &  0.61 & 433 & 46 & 0.637 & 0.138 \\
  \object{HD 209014} &  3.46 & 0.06 & 3.96 & 0.06 &  3.24 &  0.50 & 372 & 32 & 0.790 & 0.060 \\
  \object{HD 209409} &  4.72 & 0.14 & 3.80 & 0.08 &  4.52 &  0.85 & 367 & 40 & 0.943 & 0.074 \\
  \object{HD 209522} &  6.38 & 0.18 & 3.80 & 0.07 &  5.25 &  0.84 & 397 & 37 & 0.923 & 0.070 \\
  \object{HD 210129} &  4.59 & 0.13 & 3.93 & 0.06 &  3.87 &  0.53 & 393 & 32 & 0.820 & 0.067 \\
  \object{HD 212076} & 18.71 & 2.08 & 3.38 & 0.20 & 14.40 &  8.04 & 410 & 62 & 0.989 & 0.052 \\
  \object{HD 217891} &  4.83 & 0.13 & 3.90 & 0.07 &  4.09 &  0.60 & 391 & 34 & 0.849 & 0.069 \\
  \object{HD 225132} &  2.99 & 0.06 & 3.86 & 0.04 &  3.35 &  0.35 & 340 & 21 & 0.892 & 0.062 \\
  \object{HD 256577} & 14.61 & 0.55 & 3.22 & 0.12 & 15.43 &  5.83 & 349 & 72 & 1.021 & 0.001 \\
\hline
\end{longtable}

\setlength{\tabcolsep}{3pt}
\begin{longtable}{lrrccrrcccc}
\caption{Derived apparent fundamental parameters of Bn stars} \label{tabla2_Bn}\\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
HD & $M/M_{\odot}$ & $\sigma_{M/M_{\odot}}$ & $\log g$ & $\sigma_{\log g}$ & $R/R_{\odot}$ & $\sigma_{R/R_{\odot}}$ &
$V_{\rm c}$ & $\sigma_{V_{\rm c}}$ & $t/t_{\rm MS}$ & $\sigma_{t/t_{\rm MS}}$ \\
   &               &                        & [dex]    & [dex]             &               &                        & 
 [km/s]       &  [km/s]                &                &                         \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
HD & $M/M_{\odot}$ & $\sigma_{M/M_{\odot}}$ & $\log g$ & $\sigma_{\log g}$ & $R/R_{\odot}$ & $\sigma_{R/R_{\odot}}$ &
$V_{\rm c}$ & $\sigma_{V_{\rm c}}$ & $t/t_{\rm MS}$ & $\sigma_{t/t_{\rm MS}}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
  \object{HD    560} &  2.74 & 0.05 & 4.08 & 0.05 &  2.50 &  0.27 & 378 & 24 & 0.647 & 0.068 \\
  \object{HD   5617} &  2.34 & 0.09 & 3.99 & 0.09 &  2.57 &  0.42 & 344 & 34 & 0.777 & 0.105 \\
  \object{HD  10161} &  3.30 & 0.04 & 3.87 & 0.03 &  3.50 &  0.31 & 349 & 17 & 0.881 & 0.042 \\
  \object{HD  10894} &  2.79 & 0.07 & 3.84 & 0.07 &  3.31 &  0.39 & 330 & 23 & 0.920 & 0.077 \\
  \object{HD  15130} &  2.67 & 0.06 & 3.86 & 0.05 &  3.20 &  0.28 & 329 & 18 & 0.912 & 0.068 \\
  \object{HD  18331} &  2.38 & 0.07 & 4.09 & 0.07 &  2.30 &  0.35 & 367 & 33 & 0.642 & 0.105 \\
  \object{HD  18546} &  2.43 & 0.06 & 4.05 & 0.06 &  2.43 &  0.34 & 361 & 29 & 0.696 & 0.078 \\
  \object{HD  21364} &  3.47 & 0.08 & 4.04 & 0.06 &  2.96 &  0.45 & 391 & 34 & 0.691 & 0.084 \\
  \object{HD  24817} &  2.26 & 0.09 & 4.08 & 0.08 &  2.28 &  0.30 & 359 & 31 & 0.666 & 0.117 \\
  \object{HD  26676} &  3.85 & 0.11 & 4.10 & 0.07 &  2.90 &  0.46 & 416 & 38 & 0.593 & 0.121 \\
  \object{HD  26793} &  3.63 & 0.10 & 3.92 & 0.07 &  3.46 &  0.44 & 369 & 28 & 0.829 & 0.072 \\
  \object{HD  31093} &  2.26 & 0.05 & 4.13 & 0.06 &  2.15 &  0.28 & 370 & 28 & 0.595 & 0.099 \\
  \object{HD  32039} &  3.03 & 0.04 & 4.10 & 0.04 &  2.57 &  0.26 & 392 & 22 & 0.608 & 0.061 \\
  \object{HD  32040} &  3.46 & 0.11 & 4.02 & 0.06 &  3.01 &  0.33 & 387 & 27 & 0.713 & 0.083 \\
  \object{HD  32309} &  2.63 & 0.05 & 4.07 & 0.05 &  2.47 &  0.33 & 372 & 28 & 0.660 & 0.077 \\
  \object{HD  34748} &  9.33 & 0.39 & 4.08 & 0.10 &  4.59 &  1.21 & 517 & 78 & 0.535 & 0.190 \\
  \object{HD  34863} &  3.78 & 0.09 & 4.11 & 0.07 &  2.83 &  0.44 & 418 & 37 & 0.573 & 0.117 \\
  \object{HD  35407} &  5.90 & 0.10 & 4.12 & 0.05 &  3.51 &  0.46 & 469 & 34 & 0.542 & 0.093 \\
  \object{HD  35640} &  3.09 & 0.09 & 3.96 & 0.06 &  3.05 &  0.33 & 363 & 25 & 0.787 & 0.061 \\
  \object{HD  35656} &  2.25 & 0.06 & 4.15 & 0.07 &  2.10 &  0.30 & 374 & 31 & 0.557 & 0.115 \\
  \object{HD  36058} &  2.72 & 0.07 & 3.93 & 0.05 &  2.96 &  0.32 & 345 & 23 & 0.827 & 0.053 \\
  \object{HD  45380} &  2.58 & 0.05 & 4.08 & 0.05 &  2.44 &  0.33 & 371 & 28 & 0.658 & 0.075 \\
  \object{HD 145122} &  2.32 & 0.06 & 4.06 & 0.06 &  2.35 &  0.28 & 358 & 26 & 0.691 & 0.078 \\
  \object{HD 149485} &  3.86 & 0.07 & 4.07 & 0.06 &  2.99 &  0.48 & 411 & 36 & 0.634 & 0.090 \\
  \object{HD 158094} &  3.50 & 0.08 & 3.91 & 0.05 &  3.44 &  0.33 & 363 & 21 & 0.838 & 0.049 \\
  \object{HD 159358} &  3.25 & 0.04 & 3.96 & 0.04 &  3.12 &  0.31 & 368 & 20 & 0.787 & 0.040 \\
  \object{HD 160181} &  2.26 & 0.07 & 4.01 & 0.06 &  2.47 &  0.29 & 344 & 25 & 0.764 & 0.070 \\
  \object{HD 164577} &  2.51 & 0.06 & 3.83 & 0.06 &  3.18 &  0.37 & 319 & 22 & 0.944 & 0.070 \\
  \object{HD 164900} &  5.75 & 0.24 & 3.96 & 0.09 &  4.17 &  0.67 & 423 & 42 & 0.772 & 0.102 \\
  \object{HD 168905} &  7.66 & 0.16 & 4.06 & 0.06 &  4.28 &  0.63 & 484 & 40 & 0.616 & 0.092 \\
  \object{HD 171149} &  2.41 & 0.07 & 4.05 & 0.06 &  2.44 &  0.31 & 359 & 27 & 0.703 & 0.079 \\
  \object{HD 172777} &  2.24 & 0.07 & 4.02 & 0.08 &  2.41 &  0.42 & 347 & 35 & 0.742 & 0.098 \\
  \object{HD 177724} &  2.85 & 0.08 & 3.77 & 0.07 &  3.64 &  0.45 & 318 & 24 & 0.980 & 0.058 \\
  \object{HD 177756} &  3.19 & 0.08 & 3.99 & 0.05 &  2.98 &  0.27 & 373 & 21 & 0.749 & 0.058 \\
  \object{HD 179648} &  2.52 & 0.07 & 3.84 & 0.06 &  3.17 &  0.41 & 320 & 25 & 0.938 & 0.073 \\
  \object{HD 180183} &  8.12 & 0.21 & 4.08 & 0.07 &  4.30 &  0.79 & 498 & 51 & 0.572 & 0.120 \\
  \object{HD 180782} &  2.25 & 0.07 & 4.08 & 0.06 &  2.27 &  0.23 & 359 & 23 & 0.667 & 0.086 \\
  \object{HD 181296} &  2.25 & 0.10 & 4.01 & 0.09 &  2.44 &  0.38 & 346 & 34 & 0.750 & 0.112 \\
  \object{HD 182180} &  7.28 & 0.21 & 4.18 & 0.07 &  3.63 &  0.63 & 515 & 52 & 0.379 & 0.160 \\
  \object{HD 182645} &  3.08 & 0.12 & 3.82 & 0.12 &  3.56 &  1.13 & 335 & 59 & 0.917 & 0.104 \\
  \object{HD 183537} &  5.09 & 0.14 & 3.87 & 0.07 &  4.36 &  0.71 & 389 & 36 & 0.880 & 0.072 \\
  \object{HD 184606} &  3.15 & 0.03 & 4.07 & 0.03 &  2.71 &  0.28 & 389 & 21 & 0.651 & 0.050 \\
  \object{HD 188293} &  4.34 & 0.11 & 4.11 & 0.07 &  3.02 &  0.54 & 433 & 44 & 0.563 & 0.126 \\
  \object{HD 190454} &  2.37 & 0.06 & 4.04 & 0.06 &  2.43 &  0.33 & 356 & 28 & 0.714 & 0.079 \\
  \object{HD 195922} &  2.30 & 0.08 & 4.00 & 0.09 &  2.50 &  0.52 & 346 & 42 & 0.760 & 0.107 \\
  \object{HD 198529} &  2.57 & 0.09 & 3.94 & 0.07 &  2.86 &  0.36 & 341 & 27 & 0.827 & 0.080 \\
  \object{HD 199280} &  3.60 & 0.08 & 3.89 & 0.05 &  3.56 &  0.39 & 362 & 23 & 0.862 & 0.065 \\
  \object{HD 208321} &  2.54 & 0.07 & 3.80 & 0.07 &  3.31 &  0.61 & 315 & 33 & 0.960 & 0.070 \\
  \object{HD 210419} &  2.63 & 0.07 & 3.98 & 0.06 &  2.73 &  0.34 & 353 & 26 & 0.770 & 0.064 \\
  \object{HD 213998} &  2.96 & 0.04 & 4.02 & 0.04 &  2.77 &  0.30 & 373 & 22 & 0.716 & 0.051 \\
  \object{HD 215143} &  2.51 & 0.07 & 4.05 & 0.07 &  2.47 &  0.36 & 364 & 31 & 0.687 & 0.090 \\
  \object{HD 218639} &  2.33 & 0.06 & 4.03 & 0.06 &  2.43 &  0.36 & 353 & 30 & 0.725 & 0.078 \\
  \object{HD 219659} &  2.45 & 0.06 & 4.03 & 0.05 &  2.50 &  0.32 & 357 & 27 & 0.723 & 0.068 \\
  \object{HD 222847} &  3.28 & 0.04 & 4.01 & 0.04 &  2.98 &  0.28 & 378 & 20 & 0.736 & 0.043 \\
  \object{HD 223785} &  2.20 & 0.08 & 4.05 & 0.08 &  2.31 &  0.34 & 352 & 32 & 0.705 & 0.106 \\
\hline
\end{longtable}

\begin{longtable}{lrrrr}
\caption{H$\alpha$ line emission equivalent widths and fluxes of Be stars} \label{tabla_flux}\\
\hline\hline
\noalign{\smallskip}
HD  & \multicolumn{1}{c}{$W_{\rm e}$} & \multicolumn{1}{c}{$W$}  & \multicolumn{1}{c}{F$_{\rm H\alpha}/10^9$} & \multicolumn{1}{c}{d}  \\
    & \multicolumn{1}{c}{[\AA]} & \multicolumn{1}{c}{[\AA]}       & \multicolumn{1}{c}{[cgs]}             & \multicolumn{1}{c}{[dex]} \\
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
HD  & \multicolumn{1}{c}{$W_{\rm e}$} & \multicolumn{1}{c}{$W$}  & \multicolumn{1}{c}{F$_{\rm H\alpha}/10^9$} & \multicolumn{1}{c}{d}  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot    
\object{HD 10144}  &  $-$2.83  &   1.50  &  0.033  &  0.03  \\
\object{HD 23016}  &  $-$4.53  &   4.44  &  0.068  &  0.00  \\
\object{HD 28497}  &  7.42   &  10.07  &  0.692  &  $-$0.06   \\
\object{HD 28497}  &  14.25  &  16.90  &  1.161  &  $-$0.03   \\
\object{HD 30076}  &  6.62   &   9.01  &  0.299  &  0.00  \\
\object{HD 30076}  &  37.21  &  39.60  &  1.312  &  $-$0.07   \\
\object{HD 30739}  &  $-$8.22  &   5.04  &  0.035  &  0.00  \\
\object{HD 31209}  &  $-$3.11  &  $-$0.65  &  $-$0.005  &  0.03  \\
\object{HD 35165}  &  4.79   &  10.39  &  0.231  &  0.10  \\
\object{HD 35411}  &  $-$3.25  &  $-$0.26  &  $-$0.014  &  $-$0.03   \\
\object{HD 35411}  &  $-$3.40  &  $-$0.41  &  $-$0.022  &  0.00  \\
\object{HD 36012}  &  27.32  &  33.32  &  0.741  &  $-$0.03   \\
\object{HD 37490}  &  10.96  &  13.56  &  0.355  &  $-$0.03   \\
\object{HD 37971}  &  $-$5.20  &   0.80  &  0.018  &  0.00  \\
\object{HD 42327}  &  $-$4.95  &  $-$0.44  &  $-$0.005  &  0.00  \\
\object{HD 43445}  &  $-$0.43  &   2.34  &  0.028  &  0.04  \\
\object{HD 44783}  &  3.69   &  12.66  &  0.194  &  0.05  \\
\object{HD 44996}  &  3.94   &   8.86  &  0.232  &  $-$0.02   \\
\object{HD 44996}  &  $-$0.43  &   4.50  &  0.118  &  0.00  \\
\object{HD 45871}  &  0.99   &   6.23  &  0.139  &  0.00  \\
\object{HD 47054}  &  3.39   &  12.36  &  0.190  &  0.00  \\
\object{HD 47054}  &  5.91   &  14.88  &  0.228  &  0.00  \\
\object{HD 49131}  &  $-$2.23  &   1.56  &  0.060  &  0.00  \\
\object{HD 56139}  &  5.72   &   9.29  &  0.308  &  0.00  \\
\object{HD 56139}  &  21.52  &  25.09  &  0.831  &  $-$0.06   \\
\object{HD 57150}  &  33.99  &  37.36  &  1.237  &  $-$0.05   \\
\object{HD 58155}  &  $-$1.22  &  $-$0.01  &  0.001  &  0.00  \\
\object{HD 58343}  &  3.19   &   8.12  &  0.212  &  $-$0.06   \\
\object{HD 60606}  &  6.93   &  10.10  &  0.335  &  $-$0.02   \\
\object{HD 61224}  &  3.31   &   8.34  &  0.156  &  0.00  \\
\object{HD 65875}  &  11.51  &  14.92  &  0.813  &  $-$0.06   \\
\object{HD 66194}  &  3.82   &   8.03  &  0.266  &  $-$0.04   \\
\object{HD 71072}  &  $-$0.77  &  $-$0.07  &  $-$0.002  &  0.02  \\
\object{HD 78764}  &  1.04   &   3.81  &  0.146  &  0.00  \\
\object{HD 88825}  &  6.41   &  10.74  &  0.239  &  0.00  \\
\object{HD 89080}  &  2.79   &   8.87  &  0.136  &  0.05  \\
\object{HD 89884}  &  7.40   &  14.48  &  0.222  &  0.00  \\
\object{HD 90490}  &  4.99   &  11.47  &  0.214  &  0.00  \\
\object{HD 91120}  &  1.42   &  14.68  &  0.126  &  0.00  \\
\object{HD 91465}  &  7.57   &  11.57  &  0.443  &  $-$0.03   \\
\object{HD 102776} &  3.93   &   8.35  &  0.276  &  0.00  \\
\object{HD 124367} &  22.21  &  27.14  &  0.710  &  $-$0.04   \\
\object{HD 127449} &  8.89   &  13.82  &  0.362  &  0.00  \\
\object{HD 131492} &  0.03   &   3.82  &  0.146  &  $-$0.04   \\
\object{HD 135734} &  3.40   &  12.37  &  0.190  &  0.00  \\
\object{HD 137387} &  $-$1.84  &   1.75  &  0.095  &  0.00  \\
\object{HD 138769} &  $-$5.33  &  $-$0.40  &  $-$0.011  &  0.00  \\
\object{HD 142184} &  $-$3.51  &   0.70  &  0.023  &  0.00  \\
\object{HD 142983} &  24.79  &  31.28  &  0.584  &  0.14  \\
\object{HD 148259} &  39.69  &  42.14  &  2.895  &  $-$0.05   \\
\object{HD 155436} &  6.81   &   8.28  &  0.452  &  0.00  \\
\object{HD 165910} &  $-$5.58  &  $-$0.07  &  $-$0.001  &  0.00  \\
\object{HD 166566} &  4.94   &   6.75  &  0.368  &  0.00  \\
\object{HD 171623} &  $-$5.33  &  $-$0.46  &  $-$0.004  &  0.00  \\
\object{HD 176304} &  $-$3.14  &   0.89  &  0.023  &  0.00  \\
\object{HD 187567} &  21.96  &  25.75  &  0.986  &  $-$0.05   \\
\object{HD 187811} &  $-$3.61  &   1.04  &  0.034  &  $-$0.02   \\
\object{HD 192044} &  9.54   &  16.62  &  0.311  &  0.03  \\
\object{HD 193911} &  6.05   &  13.91  &  0.213  &  0.04  \\
\object{HD 205637} &  1.56   &   4.57  &  0.102  &  0.08  \\
\object{HD 208057} &  $-$5.42  &   0.58  &  0.011  &  0.00  \\
\object{HD 209014} &  5.72   &   7.65  &  0.117  &  0.00  \\
\object{HD 209014} &  5.37   &  14.34  &  0.220  &  0.02  \\
\object{HD 209409} &  16.45  &  23.53  &  0.440  &  0.00  \\
\object{HD 209409} &  20.63  &  27.71  &  0.518  &  0.02  \\
\object{HD 209522} &  $-$4.98  &   0.62  &  0.014  &  0.00  \\
\object{HD 210129} &  $-$0.96  &   6.12  &  0.114  &  $-$0.02   \\
\object{HD 212076} &  9.67   &  12.14  &  0.662  &  $-$0.03   \\
\object{HD 217891} &  14.25  &  20.73  &  0.387  &  0.00  \\
\object{HD 225132} &  $-$4.48  &   2.45  &  0.025  &  0.02  \\
\object{HD 256577} &  $-$3.07  &  $-$0.68  &  $-$0.022  &  0.00  \\
\hline
\end{longtable}

\setlength{\tabcolsep}{3pt}
\begin{longtable}{lrrccccrccccccc}
\caption{Parent nonrotating counterpart (pnrc) fundamental parameters of Be stars} \label{tabla3_Be}\\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
HD & T$_{\rm eff}$ & $\sigma_{T_{\rm eff}}$ & $\log L/L_{\odot}$ & $\sigma_{\log L/L_{\odot}}$ & $\log g$ & $\sigma_{\log g}$ & 
$M/M_{\odot}$ & $\sigma_{M/M_{\odot}}$ & $V\!\sin i$ & $\sigma_{V\!\sin i}$ & $V_{\rm c}$ & $\sigma_{V_{\rm c}}$ & 
$t/t_{\rm MS}$ & $\sigma_{t/t_{\rm MS}}$ \\
   &    [K]    &  [K]                   &  [dex]             &  [dex]                      &    [dex]  &  [dex]           & 
               &                        &      [km/s]   &     [km/s]             &   [km/s]       &   [km/s]    &   &   \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
HD & T$_{\rm eff}$ & $\sigma_{T_{\rm eff}}$ & $\log L/L_{\odot}$ & $\sigma_{\log L/L_{\odot}}$ & $\log g$ & $\sigma_{\log g}$ & 
$M/M_{\odot}$ & $\sigma_{M/M_{\odot}}$ & $V\!\sin i$ & $\sigma_{V\!\sin i}$ & $V_{\rm c}$ & $\sigma_{V_{\rm c}}$ & 
$t/t_{\rm MS}$ & $\sigma_{t/t_{\rm MS}}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
  \object{HD  10144} & 18698 & 1458 & 3.614 & 0.080 & 3.74 & 0.12 &  7.48 & 0.32 & 269 & 32 & 398 & 29 & 0.946 & 0.080 \\
  \object{HD  16582} & 23587 & 2481 & 3.869 & 0.129 & 4.00 & 0.16 &  9.78 & 0.65 &  13 &  1 & 501 & 55 & 0.632 & 0.256 \\
  \object{HD  23016} & 14066 &  472 & 2.551 & 0.077 & 4.05 & 0.06 &  4.12 & 0.10 & 320 & 38 & 411 & 14 & 0.671 & 0.088 \\
  \object{HD  28248} & 20659 & 2636 & 3.207 & 0.055 & 4.25 & 0.16 &  6.43 & 0.66 &  33 &  4 & 521 & 56 & 0.263 & 0.284 \\
  \object{HD  28497} & 32749 & 2486 & 4.406 & 0.112 & 4.24 & 0.11 & 15.75 & 0.98 & 352 & 42 & 654 & 40 & 0.162 & 0.192 \\
  \object{HD  30076} & 23915 & 3026 & 4.908 & 0.155 & 3.25 & 0.17 & 18.16 & 1.54 & 270 & 32 & 376 & 36 & 1.014 & 0.008 \\
  \object{HD  30739} &  9794 &  493 & 1.801 & 0.264 & 3.97 & 0.16 &  2.59 & 0.19 & 238 & 28 & 349 & 27 & 0.771 & 0.191 \\
  \object{HD  31209} & 10684 &  406 & 1.964 & 0.122 & 4.00 & 0.08 &  2.87 & 0.11 & 286 & 34 & 365 & 15 & 0.739 & 0.096 \\
  \object{HD  35165} & 19680 &  911 & 3.131 & 0.077 & 4.23 & 0.07 &  6.27 & 0.43 & 401 & 48 & 513 & 23 & 0.258 & 0.176 \\
  \object{HD  35411} & 30247 & 2794 & 4.239 & 0.133 & 4.21 & 0.13 & 13.59 & 1.22 & 182 & 21 & 616 & 49 & 0.247 & 0.252 \\
  \object{HD  35468} & 20928 & 2356 & 4.173 & 0.082 & 3.52 & 0.15 & 10.52 & 0.43 &  47 &  5 & 383 & 33 & 1.008 & 0.032 \\
  \object{HD  36012} & 17481 &  683 & 2.810 & 0.056 & 4.27 & 0.06 &  5.18 & 0.13 & 210 & 25 & 499 & 19 & 0.228 & 0.149 \\
  \object{HD  36861} & 26853 & 2544 & 4.818 & 0.221 & 3.53 & 0.17 & 17.77 & 1.90 &  78 &  9 & 440 & 40 & 0.961 & 0.073 \\
  \object{HD  37490} & 21196 & 2370 & 4.288 & 0.129 & 3.46 & 0.15 & 11.38 & 0.67 & 173 & 20 & 377 & 33 & 1.015 & 0.025 \\
  \object{HD  37971} & 16977 &  707 & 2.958 & 0.042 & 4.08 & 0.06 &  5.38 & 0.11 &  24 &  2 & 450 & 18 & 0.608 & 0.103 \\
  \object{HD  42327} & 12716 &  517 & 2.096 & 0.082 & 4.23 & 0.07 &  3.27 & 0.09 & 383 & 45 & 432 & 18 & 0.355 & 0.152 \\
  \object{HD  43445} & 13306 &  456 & 2.380 & 0.076 & 4.08 & 0.06 &  3.74 & 0.09 & 295 & 35 & 409 & 14 & 0.623 & 0.097 \\
  \object{HD  44783} & 13952 &  685 & 2.531 & 0.131 & 4.05 & 0.10 &  4.08 & 0.16 & 273 & 32 & 411 & 22 & 0.658 & 0.143 \\
  \object{HD  44996} & 19415 & 1099 & 3.036 & 0.031 & 4.27 & 0.05 &  5.76 & 0.48 &  42 &  5 & 512 & 19 & 0.166 & 0.162 \\
  \object{HD  45871} & 19180 & 1127 & 2.954 & 0.102 & 4.30 & 0.07 &  5.46 & 0.44 & 312 & 37 & 517 & 19 & 0.120 & 0.153 \\
  \object{HD  47054} & 13515 &  583 & 2.345 & 0.060 & 4.13 & 0.06 &  3.81 & 0.11 & 266 & 32 & 422 & 16 & 0.494 & 0.104 \\
  \object{HD  49131} & 25697 & 2273 & 3.976 & 0.085 & 4.09 & 0.13 & 10.86 & 0.73 & 262 & 31 & 542 & 47 & 0.482 & 0.256 \\
  \object{HD  52089} & 28081 & 2979 & 3.946 & 0.089 & 4.27 & 0.13 & 10.83 & 1.18 &  38 &  4 & 603 & 51 & 0.173 & 0.225 \\
  \object{HD  56139} & 20901 & 1258 & 3.671 & 0.085 & 3.92 & 0.09 &  8.23 & 0.29 & 101 & 12 & 453 & 27 & 0.790 & 0.108 \\
  \object{HD  57150} & 23331 & 2576 & 4.298 & 0.109 & 3.64 & 0.16 & 11.88 & 0.73 & 281 & 33 & 423 & 42 & 0.960 & 0.084 \\
  \object{HD  58155} & 19640 & 1345 & 3.092 & 0.108 & 4.24 & 0.09 &  5.95 & 0.60 & 281 & 33 & 509 & 25 & 0.225 & 0.213 \\
  \object{HD  58343} & 19913 &  995 & 3.016 & 0.078 & 4.31 & 0.05 &  5.53 & 0.56 &  54 &  6 & 521 & 16 & 0.067 & 0.102 \\
  \object{HD  60606} & 24268 & 2562 & 4.308 & 0.103 & 3.71 & 0.15 & 12.21 & 0.77 & 312 & 37 & 444 & 44 & 0.921 & 0.108 \\
  \object{HD  61224} & 16268 & 1236 & 3.106 & 0.085 & 3.88 & 0.11 &  5.60 & 0.22 & 244 & 29 & 402 & 28 & 0.855 & 0.116 \\
  \object{HD  65875} & 27232 & 1630 & 3.857 & 0.150 & 4.28 & 0.09 & 10.17 & 1.13 & 174 & 20 & 597 & 26 & 0.117 & 0.166 \\
  \object{HD  66194} & 23676 & 2139 & 3.711 & 0.148 & 4.14 & 0.15 &  9.13 & 0.67 & 268 & 32 & 533 & 50 & 0.420 & 0.280 \\
  \object{HD  71072} & 19390 & 1354 & 3.374 & 0.086 & 4.01 & 0.11 &  6.94 & 0.26 & 311 & 37 & 459 & 31 & 0.679 & 0.152 \\
  \object{HD  78764} & 25296 & 2668 & 4.172 & 0.143 & 3.90 & 0.17 & 11.79 & 0.83 & 160 & 19 & 494 & 53 & 0.749 & 0.204 \\
  \object{HD  86440} & 17699 & 2108 & 3.607 & 0.098 & 3.63 & 0.16 &  7.29 & 0.37 &  24 &  2 & 374 & 38 & 0.977 & 0.070 \\
  \object{HD  88825} & 17379 & 1476 & 3.371 & 0.054 & 3.79 & 0.12 &  6.47 & 0.26 & 140 & 16 & 396 & 31 & 0.919 & 0.098 \\
  \object{HD  89080} & 15531 & 1186 & 3.062 & 0.094 & 3.82 & 0.12 &  5.36 & 0.22 & 289 & 34 & 385 & 28 & 0.908 & 0.103 \\
  \object{HD  89884} & 15337 & 1090 & 2.581 & 0.092 & 4.19 & 0.11 &  4.36 & 0.18 & 289 & 34 & 456 & 30 & 0.395 & 0.224 \\
  \object{HD  90490} & 16026 &  899 & 2.575 & 0.067 & 4.28 & 0.07 &  4.39 & 0.22 & 145 & 17 & 481 & 20 & 0.207 & 0.176 \\
  \object{HD  91120} & 10873 &  443 & 1.722 & 0.082 & 4.23 & 0.07 &  2.61 & 0.07 & 245 & 29 & 409 & 17 & 0.372 & 0.152 \\
  \object{HD  91465} & 25092 & 1441 & 3.880 & 0.093 & 4.12 & 0.10 & 10.32 & 0.44 & 304 & 36 & 545 & 35 & 0.449 & 0.204 \\
  \object{HD 102776} & 23323 & 1347 & 3.455 & 0.073 & 4.29 & 0.06 &  7.58 & 0.58 & 287 & 34 & 556 & 17 & 0.102 & 0.135 \\
  \object{HD 124367} & 20588 &  998 & 3.220 & 0.105 & 4.24 & 0.07 &  6.53 & 0.73 & 329 & 39 & 519 & 25 & 0.218 & 0.183 \\
  \object{HD 127449} & 21836 & 1295 & 3.312 & 0.089 & 4.29 & 0.09 &  7.20 & 0.27 & --- & -- & 551 & 27 & 0.140 & 0.163 \\
  \object{HD 131492} & 25346 & 2487 & 4.062 & 0.109 & 3.99 & 0.15 & 11.25 & 0.69 & 202 & 24 & 516 & 52 & 0.636 & 0.231 \\
  \object{HD 135734} & 13943 &  790 & 2.386 & 0.138 & 4.17 & 0.10 &  3.83 & 0.20 & 317 & 38 & 434 & 26 & 0.453 & 0.210 \\
  \object{HD 137387} & 27048 & 2414 & 3.998 & 0.066 & 4.17 & 0.12 & 11.33 & 0.85 & 265 & 31 & 577 & 49 & 0.321 & 0.263 \\
  \object{HD 138769} & 19516 & 1108 & 2.937 & 0.054 & 4.34 & 0.05 &  5.31 & 0.39 & 103 & 12 & 524 & 13 & 0.050 & 0.084 \\
  \object{HD 142184} & 23683 & 1396 & 3.504 & 0.056 & 4.27 & 0.05 &  7.76 & 0.69 & 331 & 39 & 555 & 17 & 0.111 & 0.140 \\
  \object{HD 142983} & 18734 & 1039 & 3.035 & 0.090 & 4.21 & 0.08 &  5.86 & 0.33 & 443 & 53 & 498 & 25 & 0.314 & 0.203 \\
  \object{HD 148259} & 32542 & 3709 & 4.552 & 0.065 & 4.11 & 0.15 & 16.91 & 1.50 &  95 & 11 & 616 & 61 & 0.359 & 0.292 \\
  \object{HD 154243} & 26153 & 2047 & 3.884 & 0.053 & 4.19 & 0.09 & 10.25 & 0.77 & 278 & 33 & 566 & 34 & 0.283 & 0.240 \\
  \object{HD 155436} & 27853 & 3915 & 5.160 & 0.188 & 3.38 & 0.20 & 23.89 & 3.05 & 274 & 32 & 435 & 54 & 0.958 & 0.072 \\
  \object{HD 165910} & 11205 &  400 & 2.054 & 0.167 & 4.02 & 0.10 &  3.04 & 0.15 & 276 & 33 & 374 & 19 & 0.710 & 0.132 \\
  \object{HD 166182} & 19159 & 1239 & 3.237 & 0.071 & 4.10 & 0.10 &  6.52 & 0.23 &  35 &  4 & 477 & 31 & 0.546 & 0.181 \\
  \object{HD 166566} & 30303 & 5180 & 5.069 & 0.160 & 3.60 & 0.24 & 23.16 & 2.73 &  71 &  8 & 494 & 78 & 0.858 & 0.151 \\
  \object{HD 171054} & 21944 & 2509 & 4.085 & 0.078 & 3.68 & 0.16 & 10.26 & 0.57 &  46 &  5 & 418 & 43 & 0.946 & 0.092 \\
  \object{HD 171623} & 11515 &  467 & 2.059 & 0.087 & 4.07 & 0.07 &  3.07 & 0.08 & 309 & 37 & 386 & 15 & 0.652 & 0.103 \\
  \object{HD 176304} & 19089 & 1701 & 3.510 & 0.064 & 3.86 & 0.13 &  7.25 & 0.31 &  48 &  5 & 426 & 35 & 0.847 & 0.129 \\
  \object{HD 178744} & 15994 &  542 & 2.793 & 0.108 & 4.10 & 0.08 &  4.86 & 0.15 & 237 & 28 & 443 & 18 & 0.582 & 0.132 \\
  \object{HD 187567} & 24832 & 1036 & 3.637 & 0.078 & 4.29 & 0.07 &  9.05 & 0.60 & 150 & 18 & 584 & 25 & 0.100 & 0.122 \\
  \object{HD 187811} & 21485 & 1334 & 3.341 & 0.075 & 4.24 & 0.09 &  7.28 & 0.30 & 267 & 32 & 536 & 30 & 0.238 & 0.202 \\
  \object{HD 192044} & 15900 & 1025 & 2.929 & 0.087 & 3.98 & 0.10 &  5.14 & 0.17 & 280 & 33 & 418 & 25 & 0.751 & 0.121 \\
  \object{HD 193911} & 13691 &  636 & 2.457 & 0.118 & 4.07 & 0.09 &  3.92 & 0.14 & 207 & 24 & 413 & 21 & 0.625 & 0.141 \\
  \object{HD 205637} & 20620 & 2548 & 4.686 & 0.144 & 3.13 & 0.16 & 14.95 & 1.11 & 265 & 31 & 334 & 29 & 1.021 & 0.001 \\
  \object{HD 208057} & 16423 &  938 & 2.648 & 0.116 & 4.26 & 0.08 &  4.55 & 0.33 & 126 & 15 & 481 & 22 & 0.236 & 0.201 \\
  \object{HD 209014} & 13624 &  690 & 2.368 & 0.070 & 4.14 & 0.08 &  3.77 & 0.10 & 304 & 36 & 425 & 20 & 0.522 & 0.145 \\
  \object{HD 209409} & 15928 &  944 & 2.917 & 0.091 & 3.99 & 0.09 &  5.12 & 0.17 & 284 & 34 & 421 & 23 & 0.736 & 0.116 \\
  \object{HD 209522} & 19408 &  958 & 3.391 & 0.091 & 4.00 & 0.08 &  6.98 & 0.23 & 313 & 37 & 456 & 23 & 0.705 & 0.113 \\
  \object{HD 210129} & 15431 &  669 & 2.679 & 0.087 & 4.13 & 0.08 &  4.56 & 0.13 & 201 & 24 & 442 & 20 & 0.540 & 0.141 \\
  \object{HD 212076} & 26507 & 4631 & 4.735 & 0.207 & 3.56 & 0.25 & 16.86 & 1.96 & 118 & 14 & 446 & 70 & 0.919 & 0.129 \\
  \object{HD 217891} & 15417 &  718 & 2.702 & 0.084 & 4.10 & 0.08 &  4.60 & 0.13 &  97 & 11 & 438 & 21 & 0.578 & 0.136 \\
  \object{HD 225132} & 11453 &  388 & 2.068 & 0.052 & 4.05 & 0.05 &  3.07 & 0.05 & 229 & 27 & 382 & 11 & 0.681 & 0.071 \\
  \object{HD 256577} & 23891 & 2708 & 4.685 & 0.074 & 3.40 & 0.15 & 15.22 & 0.65 & --- & -- & 391 & 34 & 1.012 & 0.010 \\
\hline
\end{longtable}

\setlength{\tabcolsep}{3pt}
\begin{longtable}{lrrccccrccccccc}
\caption{Parent nonrotating counterpart (pnrc) fundamental parameters of Bn stars} \label{tabla3_Bn}\\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
HD & T$_{\rm eff}$ & $\sigma_{T_{\rm eff}}$ & $\log L/L_{\odot}$ & $\sigma_{\log L/L_{\odot}}$ & $\log g$ & $\sigma_{\log g}$ & 
$M/M_{\odot}$ & $\sigma_{M/M_{\odot}}$ & $V\!\sin i$ & $\sigma_{V\!\sin i}$ & $V_{\rm c}$ & $\sigma_{V_{\rm c}}$ & 
$t/t_{\rm MS}$ & $\sigma_{t/t_{\rm MS}}$ \\
   &    [K]    &  [K]                   &  [dex]             &  [dex]                      &    [dex]  &  [dex]           & 
               &                        &      [km/s]   &     [km/s]             &   [km/s]       &   [km/s]    &   &   \\
\hline
\noalign{\smallskip} 
\endfirsthead
\caption{Continued.} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
HD & T$_{\rm eff}$ & $\sigma_{T_{\rm eff}}$ & $\log L/L_{\odot}$ & $\sigma_{\log L/L_{\odot}}$ & $\log g$ & $\sigma_{\log g}$ & 
$M/M_{\odot}$ & $\sigma_{M/M_{\odot}}$ & $V\!\sin i$ & $\sigma_{V\!\sin i}$ & $V_{\rm c}$ & $\sigma_{V_{\rm c}}$ & 
$t/t_{\rm MS}$ & $\sigma_{t/t_{\rm MS}}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
  \object{HD    560} & 11719 &  427 & 1.921 & 0.069 & 4.21 & 0.06 &  2.92 & 0.06 & 258 & 31 & 416 & 15 & 0.399 & 0.128 \\
  \object{HD   5617} & 10128 &  524 & 1.701 & 0.137 & 4.11 & 0.10 &  2.51 & 0.10 & 244 & 29 & 377 & 20 & 0.590 & 0.163 \\
  \object{HD  10161} & 11825 &  332 & 2.193 & 0.026 & 4.01 & 0.04 &  3.29 & 0.03 & 170 & 20 & 379 &  8 & 0.734 & 0.046 \\
  \object{HD  10894} & 10809 &  412 & 2.023 & 0.103 & 3.98 & 0.07 &  2.96 & 0.10 & 220 & 26 & 362 & 14 & 0.770 & 0.085 \\
  \object{HD  15130} & 10560 &  327 & 1.957 & 0.084 & 3.98 & 0.06 &  2.85 & 0.08 & 226 & 27 & 361 & 11 & 0.763 & 0.065 \\
  \object{HD  18331} & 10577 &  513 & 1.672 & 0.102 & 4.22 & 0.08 &  2.51 & 0.11 & 245 & 29 & 402 & 19 & 0.398 & 0.178 \\
  \object{HD  18546} & 10586 &  456 & 1.719 & 0.075 & 4.18 & 0.07 &  2.57 & 0.06 & --- & -- & 396 & 16 & 0.475 & 0.136 \\
  \object{HD  21364} & 13445 &  661 & 2.289 & 0.076 & 4.18 & 0.08 &  3.63 & 0.10 & 241 & 28 & 431 & 21 & 0.449 & 0.158 \\
  \object{HD  24817} & 10521 &  470 & 1.687 & 0.143 & 4.20 & 0.10 &  2.52 & 0.13 & 292 & 35 & 397 & 20 & 0.437 & 0.194 \\
  \object{HD  26676} & 14491 &  711 & 2.387 & 0.095 & 4.24 & 0.08 &  3.87 & 0.26 & 217 & 26 & 454 & 21 & 0.303 & 0.184 \\
  \object{HD  26793} & 14232 &  596 & 2.577 & 0.102 & 4.05 & 0.08 &  4.19 & 0.13 & 322 & 38 & 414 & 18 & 0.663 & 0.116 \\
  \object{HD  31093} & 10068 &  414 & 1.508 & 0.083 & 4.26 & 0.07 &  2.31 & 0.07 & 207 & 24 & 403 & 16 & 0.321 & 0.164 \\
  \object{HD  32039} & 13394 &  479 & 2.214 & 0.056 & 4.23 & 0.06 &  3.52 & 0.07 & 344 & 41 & 442 & 15 & 0.340 & 0.128 \\
  \object{HD  32040} & 14345 &  515 & 2.472 & 0.107 & 4.15 & 0.08 &  4.03 & 0.12 & 344 & 41 & 436 & 19 & 0.490 & 0.151 \\
  \object{HD  32309} & 11813 &  535 & 1.956 & 0.082 & 4.20 & 0.08 &  2.98 & 0.08 & 308 & 37 & 415 & 18 & 0.422 & 0.152 \\
  \object{HD  34748} & 25189 & 2029 & 3.752 & 0.071 & 4.22 & 0.10 &  9.47 & 0.49 & 303 & 36 & 566 & 36 & 0.245 & 0.235 \\
  \object{HD  34863} & 15802 &  769 & 2.588 & 0.088 & 4.25 & 0.08 &  4.44 & 0.18 & 379 & 45 & 473 & 22 & 0.284 & 0.183 \\
  \object{HD  35407} & 19802 &  830 & 3.118 & 0.050 & 4.26 & 0.06 &  6.27 & 0.41 & 313 & 37 & 520 & 21 & 0.202 & 0.148 \\
  \object{HD  35640} & 12193 &  448 & 2.163 & 0.096 & 4.09 & 0.07 &  3.29 & 0.10 & 249 & 29 & 399 & 16 & 0.610 & 0.113 \\
  \object{HD  35656} &  9987 &  444 & 1.459 & 0.087 & 4.28 & 0.07 &  2.23 & 0.11 & 180 & 21 & 405 & 14 & 0.267 & 0.174 \\
  \object{HD  36058} & 10844 &  381 & 1.927 & 0.080 & 4.06 & 0.06 &  2.83 & 0.07 & 218 & 26 & 377 & 13 & 0.670 & 0.087 \\
  \object{HD  45380} & 11156 &  482 & 1.811 & 0.069 & 4.21 & 0.07 &  2.73 & 0.06 & 247 & 29 & 408 & 17 & 0.417 & 0.141 \\
  \object{HD 145122} & 10461 &  419 & 1.688 & 0.096 & 4.18 & 0.07 &  2.53 & 0.07 & 267 & 32 & 394 & 16 & 0.470 & 0.145 \\
  \object{HD 149485} & 15732 &  802 & 2.621 & 0.064 & 4.21 & 0.08 &  4.51 & 0.12 & 361 & 43 & 465 & 23 & 0.363 & 0.175 \\
  \object{HD 158094} & 13348 &  463 & 2.438 & 0.084 & 4.04 & 0.06 &  3.84 & 0.10 & 276 & 33 & 402 & 14 & 0.683 & 0.090 \\
  \object{HD 159358} & 12635 &  431 & 2.243 & 0.055 & 4.09 & 0.05 &  3.45 & 0.06 & 251 & 30 & 404 & 13 & 0.609 & 0.087 \\
  \object{HD 160181} &  9504 &  351 & 1.522 & 0.097 & 4.14 & 0.07 &  2.27 & 0.07 & 175 & 21 & 373 & 14 & 0.570 & 0.123 \\
  \object{HD 164577} &  9944 &  378 & 1.841 & 0.075 & 3.97 & 0.06 &  2.66 & 0.07 & 209 & 25 & 351 & 11 & 0.789 & 0.065 \\
  \object{HD 164900} & 18526 &  924 & 3.153 & 0.136 & 4.10 & 0.10 &  6.17 & 0.26 & 282 & 33 & 471 & 28 & 0.548 & 0.186 \\
  \object{HD 168905} & 22189 & 1015 & 3.464 & 0.049 & 4.21 & 0.07 &  7.92 & 0.27 & 257 & 30 & 537 & 25 & 0.292 & 0.170 \\
  \object{HD 171149} & 11046 &  471 & 1.836 & 0.101 & 4.17 & 0.08 &  2.75 & 0.08 & 305 & 36 & 399 & 18 & 0.490 & 0.148 \\
  \object{HD 172777} &  9427 &  509 & 1.477 & 0.102 & 4.16 & 0.09 &  2.22 & 0.07 & 160 & 19 & 376 & 19 & 0.528 & 0.166 \\
  \object{HD 177724} & 11554 &  423 & 2.271 & 0.101 & 3.90 & 0.07 &  3.37 & 0.10 & 317 & 34 & 358 & 14 & 0.850 & 0.082 \\
  \object{HD 177756} & 12272 &  367 & 2.127 & 0.081 & 4.13 & 0.06 &  3.25 & 0.08 & 202 & 24 & 407 & 13 & 0.544 & 0.105 \\
  \object{HD 179648} & 10038 &  417 & 1.860 & 0.080 & 3.97 & 0.07 &  2.68 & 0.07 & 214 & 25 & 352 & 13 & 0.787 & 0.076 \\
  \object{HD 180183} & 22795 & 1306 & 3.503 & 0.038 & 4.22 & 0.07 &  8.04 & 0.47 & 222 & 26 & 544 & 27 & 0.241 & 0.191 \\
  \object{HD 180782} &  9979 &  323 & 1.551 & 0.101 & 4.21 & 0.07 &  2.34 & 0.07 & 222 & 26 & 392 & 15 & 0.434 & 0.147 \\
  \object{HD 181296} & 10594 &  487 & 1.780 & 0.138 & 4.13 & 0.10 &  2.64 & 0.11 & 420 & 38 & 420 & 20 & 0.550 & 0.165 \\
  \object{HD 182180} & 22686 & 1224 & 3.378 & 0.066 & 4.30 & 0.06 &  7.37 & 0.39 & 331 & 39 & 558 & 17 & 0.091 & 0.122 \\
  \object{HD 182645} & 11696 & 1132 & 2.230 & 0.110 & 3.95 & 0.14 &  3.32 & 0.14 & 236 & 28 & 369 & 31 & 0.779 & 0.169 \\
  \object{HD 183537} & 17436 &  914 & 3.122 & 0.095 & 4.00 & 0.09 &  5.86 & 0.20 & 327 & 39 & 438 & 23 & 0.710 & 0.116 \\
  \object{HD 184606} & 12454 &  407 & 2.064 & 0.026 & 4.21 & 0.05 &  3.19 & 0.04 & 197 & 23 & 426 & 12 & 0.393 & 0.097 \\
  \object{HD 188293} & 16298 &  921 & 2.652 & 0.077 & 4.25 & 0.08 &  4.60 & 0.25 & 291 & 34 & 478 & 23 & 0.266 & 0.192 \\
  \object{HD 190454} & 10941 &  481 & 1.821 & 0.096 & 4.16 & 0.08 &  2.72 & 0.08 & 310 & 37 & 397 & 18 & 0.503 & 0.144 \\
  \object{HD 195922} &  9827 &  630 & 1.605 & 0.110 & 4.13 & 0.10 &  2.38 & 0.08 & 210 & 25 & 377 & 22 & 0.561 & 0.177 \\
  \object{HD 198529} & 10974 &  478 & 1.956 & 0.122 & 4.06 & 0.09 &  2.89 & 0.11 & 280 & 33 & 378 & 17 & 0.663 & 0.121 \\
  \object{HD 199280} & 13572 &  517 & 2.498 & 0.085 & 4.02 & 0.07 &  3.96 & 0.11 & 277 & 33 & 401 & 15 & 0.705 & 0.091 \\
  \object{HD 208321} & 10081 &  579 & 1.911 & 0.075 & 3.93 & 0.08 &  2.74 & 0.07 & 223 & 26 & 347 & 17 & 0.823 & 0.097 \\
  \object{HD 210419} & 11631 &  464 & 2.030 & 0.091 & 4.11 & 0.07 &  3.04 & 0.09 & 322 & 37 & 395 & 16 & 0.585 & 0.117 \\
  \object{HD 213998} & 12348 &  464 & 2.114 & 0.061 & 4.16 & 0.06 &  3.24 & 0.07 & 279 & 33 & 413 & 15 & 0.504 & 0.112 \\
  \object{HD 215143} & 10672 &  482 & 1.731 & 0.098 & 4.19 & 0.08 &  2.59 & 0.08 & 215 & 25 & 398 & 18 & 0.460 & 0.158 \\
  \object{HD 218639} & 10488 &  506 & 1.729 & 0.094 & 4.16 & 0.08 &  2.57 & 0.08 & 276 & 33 & 390 & 18 & 0.520 & 0.148 \\
  \object{HD 219659} & 10332 &  415 & 1.684 & 0.076 & 4.16 & 0.07 &  2.51 & 0.06 & 206 & 24 & 389 & 15 & 0.513 & 0.124 \\
  \object{HD 222847} & 13495 &  487 & 2.345 & 0.063 & 4.14 & 0.06 &  3.71 & 0.08 & 312 & 37 & 423 & 15 & 0.528 & 0.109 \\
  \object{HD 223785} &  9628 &  437 & 1.500 & 0.127 & 4.18 & 0.09 &  2.26 & 0.08 & 209 & 25 & 383 & 19 & 0.483 & 0.180 \\
\hline
\end{longtable}
